Having a Ball: evaluating scoring streaks and game excitement using in-match trend estimation

Many popular sports involve matches between two teams or players where each team have the possibility of scoring points throughout the match. While the overall match winner and result is interesting, it conveys little information about the underlying scoring trends throughout the match. Modeling approaches that accommodate a finer granularity of the score difference throughout the match is needed to evaluate in-game strategies, discuss scoring streaks, teams strengths, and other aspects of the game. We propose a latent Gaussian process to model the score difference between two teams and introduce the Trend Direction Index as an easily interpretable probabilistic measure of the current trend in the match as well as a measure of post-game trend evaluation. In addition we propose the Excitement Trend Index - the expected number of monotonicity changes in the running score difference - as a measure of overall game excitement. Our proposed methodology is applied to all 1143 matches from the 2019-2020 National Basketball Association (NBA) season. We show how the trends can be interpreted in individual games and how the excitement score can be used to cluster teams according to how exciting they are to watch.

==> (inline-0) <==
\begin{longtable}{rl|llr|rrr}
\toprule
No & Date & Home team & Away team & Median & Mean & 2.5\% & 97.5\%\\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textit{(continued)}}\\
\toprule
No & Date & Home team & Away team & Median & Mean & 2.5\% & 97.5\%\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
1 & 2020-01-16 & New Orleans Pelicans & Utah Jazz & 26.23 & 26.36 & 19.28 & 33.44\\
2 & 2020-02-05 & Oklahoma City Thunder & Cleveland Cavaliers & 26.17 & 25.59 & 11.96 & 35.76\\
3 & 2020-03-04 & Cleveland Cavaliers & Boston Celtics & 26.11 & 26.27 & 21.90 & 31.00\\
4 & 2020-03-01 & Denver Nuggets & Toronto Raptors & 25.28 & 23.91 & 10.34 & 33.29\\
5 & 2019-11-05 & Oklahoma City Thunder & Orlando Magic & 24.93 & 23.53 & 7.40 & 31.60\\
6 & 2020-02-29 & San Antonio Spurs & Orlando Magic & 24.89 & 24.47 & 18.06 & 30.15\\
7 & 2020-02-12 & Memphis Grizzlies & Portland Trail Blazers & 24.34 & 23.97 & 17.99 & 29.33\\
8 & 2020-01-17 & Indiana Pacers & Minnesota Timberwolves & 23.76 & 23.89 & 14.57 & 33.28\\
9 & 2019-11-19 & Los Angeles Lakers & Oklahoma City Thunder & 23.67 & 24.45 & 17.53 & 33.24\\
10 & 2019-11-13 & Boston Celtics & Washington Wizards & 23.67 & 23.58 & 19.19 & 27.82\\
11 & 2020-08-19 & Los Angeles Clippers & Dallas Mavericks & 23.60 & 23.54 & 20.32 & 26.66\\
12 & 2019-11-23 & Utah Jazz & New Orleans Pelicans & 23.56 & 23.38 & 18.29 & 27.93\\
13 & 2020-01-06 & New Orleans Pelicans & Utah Jazz & 23.54 & 23.78 & 14.20 & 34.48\\
14 & 2019-12-06 & San Antonio Spurs & Sacramento Kings & 23.50 & 21.63 & 8.35 & 30.01\\
15 & 2019-11-22 & Philadelphia 76ers & San Antonio Spurs & 23.42 & 23.57 & 16.02 & 31.02\\
16 & 2020-02-06 & Milwaukee Bucks & Philadelphia 76ers & 23.05 & 22.97 & 17.60 & 28.04\\
17 & 2020-01-27 & Chicago Bulls & San Antonio Spurs & 23.00 & 21.86 & 6.50 & 26.99\\
18 & 2019-12-08 & Brooklyn Nets & Denver Nuggets & 22.97 & 21.89 & 8.50 & 28.65\\
19 & 2019-11-09 & Memphis Grizzlies & Dallas Mavericks & 22.72 & 21.17 & 6.60 & 25.54\\
20 & 2020-02-13 & New Orleans Pelicans & Oklahoma City Thunder & 22.43 & 22.21 & 10.01 & 32.52\\
21 & 2019-12-03 & Toronto Raptors & Miami Heat & 22.12 & 21.85 & 15.62 & 27.90\\
22 & 2020-01-14 & Golden State Warriors & Dallas Mavericks & 22.09 & 21.76 & 18.74 & 24.14\\
23 & 2020-08-19 & Toronto Raptors & Brooklyn Nets & 21.98 & 21.67 & 17.92 & 25.36\\
24 & 2020-08-13 & Utah Jazz & San Antonio Spurs & 21.98 & 21.29 & 14.67 & 25.32\\
25 & 2020-01-25 & Utah Jazz & Dallas Mavericks & 21.44 & 21.53 & 14.44 & 28.54\\
26 & 2020-08-21 & Philadelphia 76ers & Boston Celtics & 21.36 & 22.30 & 9.28 & 37.87\\
27 & 2019-11-01 & Sacramento Kings & Utah Jazz & 21.24 & 21.14 & 14.36 & 27.90\\
28 & 2019-12-28 & Los Angeles Clippers & Utah Jazz & 21.23 & 20.22 & 10.88 & 26.42\\
29 & 2019-10-26 & Phoenix Suns & Los Angeles Clippers & 20.92 & 19.85 & 8.71 & 27.28\\
30 & 2020-01-26 & Portland Trail Blazers & Indiana Pacers & 20.86 & 20.61 & 15.84 & 24.71\\
31 & 2019-11-14 & New York Knicks & Dallas Mavericks & 20.85 & 20.52 & 13.70 & 32.66\\
32 & 2020-03-08 & Houston Rockets & Orlando Magic & 20.70 & 20.40 & 17.72 & 22.53\\
33 & 2020-01-22 & Orlando Magic & Oklahoma City Thunder & 20.44 & 20.57 & 13.93 & 27.27\\
34 & 2019-11-15 & Memphis Grizzlies & Utah Jazz & 20.44 & 20.49 & 15.58 & 25.63\\
35 & 2019-12-01 & Minnesota Timberwolves & Memphis Grizzlies & 20.42 & 20.52 & 15.66 & 25.79\\
36 & 2020-08-10 & Los Angeles Lakers & Denver Nuggets & 20.26 & 20.54 & 15.22 & 26.30\\
37 & 2019-12-05 & Washington Wizards & Philadelphia 76ers & 20.14 & 15.85 & 6.09 & 23.44\\
38 & 2020-01-03 & Houston Rockets & Philadelphia 76ers & 20.01 & 20.11 & 16.57 & 23.93\\
39 & 2020-02-12 & Phoenix Suns & Golden State Warriors & 20.00 & 19.93 & 13.26 & 26.42\\
40 & 2020-10-06 & Miami Heat & Los Angeles Lakers & 19.94 & 19.74 & 8.89 & 27.43\\
41 & 2019-12-20 & Cleveland Cavaliers & Memphis Grizzlies & 19.86 & 20.33 & 14.34 & 27.49\\
42 & 2020-02-02 & Milwaukee Bucks & Phoenix Suns & 19.76 & 19.58 & 12.96 & 25.69\\
43 & 2020-02-05 & Detroit Pistons & Phoenix Suns & 19.59 & 20.05 & 14.85 & 26.97\\
44 & 2019-11-22 & Oklahoma City Thunder & Los Angeles Lakers & 19.40 & 19.02 & 12.76 & 23.78\\
45 & 2019-10-26 & Houston Rockets & New Orleans Pelicans & 19.35 & 20.48 & 12.19 & 33.02\\
46 & 2020-01-10 & Memphis Grizzlies & San Antonio Spurs & 19.31 & 19.74 & 15.35 & 25.62\\
47 & 2020-08-03 & Philadelphia 76ers & San Antonio Spurs & 19.28 & 19.18 & 14.93 & 23.10\\
48 & 2020-03-08 & Boston Celtics & Oklahoma City Thunder & 19.14 & 19.14 & 14.57 & 23.37\\
49 & 2019-11-13 & Minnesota Timberwolves & San Antonio Spurs & 18.76 & 17.67 & 8.20 & 22.21\\
50 & 2020-02-20 & Atlanta Hawks & Miami Heat & 18.67 & 18.45 & 10.98 & 25.28\\
51 & 2019-11-23 & Memphis Grizzlies & Los Angeles Lakers & 18.56 & 18.63 & 12.76 & 24.17\\
52 & 2019-10-30 & Orlando Magic & New York Knicks & 18.50 & 17.39 & 9.08 & 22.65\\
53 & 2019-11-10 & New York Knicks & Cleveland Cavaliers & 18.45 & 17.89 & 11.74 & 23.47\\
54 & 2019-11-25 & Cleveland Cavaliers & Brooklyn Nets & 18.45 & 17.78 & 6.50 & 26.96\\
55 & 2019-12-21 & Portland Trail Blazers & Minnesota Timberwolves & 18.42 & 19.94 & 14.58 & 32.84\\
56 & 2020-02-28 & Atlanta Hawks & Brooklyn Nets & 18.36 & 18.08 & 13.46 & 21.89\\
57 & 2020-02-21 & Minnesota Timberwolves & Boston Celtics & 18.35 & 17.77 & 11.57 & 22.78\\
58 & 2019-10-25 & Brooklyn Nets & New York Knicks & 18.32 & 18.43 & 15.37 & 21.79\\
59 & 2019-11-30 & Philadelphia 76ers & Indiana Pacers & 18.28 & 15.33 & 3.99 & 25.54\\
60 & 2019-12-10 & Miami Heat & Atlanta Hawks & 18.28 & 17.90 & 10.91 & 24.34\\
61 & 2020-02-20 & Sacramento Kings & Memphis Grizzlies & 18.26 & 18.05 & 13.52 & 21.98\\
62 & 2019-11-23 & Atlanta Hawks & Toronto Raptors & 18.24 & 17.80 & 12.19 & 22.08\\
63 & 2020-08-07 & San Antonio Spurs & Utah Jazz & 18.22 & 18.26 & 10.43 & 25.97\\
64 & 2020-01-03 & Los Angeles Lakers & New Orleans Pelicans & 18.18 & 18.12 & 14.30 & 21.83\\
65 & 2019-11-21 & Milwaukee Bucks & Portland Trail Blazers & 18.16 & 17.99 & 13.75 & 21.90\\
66 & 2019-10-23 & Utah Jazz & Oklahoma City Thunder & 18.11 & 17.50 & 7.03 & 24.25\\
67 & 2020-02-21 & Utah Jazz & San Antonio Spurs & 18.09 & 17.89 & 14.16 & 20.84\\
68 & 2020-02-21 & Los Angeles Lakers & Memphis Grizzlies & 18.07 & 17.85 & 13.65 & 21.36\\
69 & 2020-08-05 & San Antonio Spurs & Denver Nuggets & 17.91 & 17.48 & 11.22 & 22.27\\
70 & 2019-11-01 & Golden State Warriors & San Antonio Spurs & 17.87 & 17.84 & 16.22 & 19.47\\
71 & 2020-03-04 & Miami Heat & Orlando Magic & 17.85 & 17.63 & 12.33 & 22.40\\
72 & 2020-02-28 & Orlando Magic & Minnesota Timberwolves & 17.84 & 18.49 & 11.44 & 26.92\\
73 & 2020-01-03 & Washington Wizards & Portland Trail Blazers & 17.74 & 17.22 & 10.07 & 21.47\\
74 & 2020-01-15 & Boston Celtics & Detroit Pistons & 17.73 & 17.43 & 12.74 & 22.32\\
75 & 2019-11-27 & Golden State Warriors & Chicago Bulls & 17.71 & 17.28 & 9.16 & 21.55\\
76 & 2019-12-14 & Toronto Raptors & Brooklyn Nets & 17.69 & 17.60 & 13.88 & 21.12\\
77 & 2020-01-27 & Oklahoma City Thunder & Dallas Mavericks & 17.59 & 17.80 & 15.80 & 20.43\\
78 & 2019-10-26 & San Antonio Spurs & Washington Wizards & 17.57 & 18.11 & 13.22 & 24.32\\
79 & 2020-08-11 & Dallas Mavericks & Portland Trail Blazers & 17.54 & 17.42 & 14.33 & 20.23\\
80 & 2020-07-31 & Milwaukee Bucks & Boston Celtics & 17.48 & 17.42 & 13.96 & 20.57\\
81 & 2020-01-15 & Oklahoma City Thunder & Toronto Raptors & 17.46 & 17.48 & 14.28 & 20.87\\
82 & 2020-02-01 & Portland Trail Blazers & Utah Jazz & 17.44 & 17.47 & 14.63 & 20.35\\
83 & 2019-12-13 & Chicago Bulls & Charlotte Hornets & 17.34 & 17.81 & 9.22 & 27.75\\
84 & 2020-08-08 & Miami Heat & Phoenix Suns & 17.34 & 16.21 & 7.71 & 23.10\\
85 & 2020-08-14 & Los Angeles Clippers & Oklahoma City Thunder & 17.32 & 17.79 & 15.19 & 21.81\\
86 & 2020-01-26 & Atlanta Hawks & Washington Wizards & 17.31 & 17.40 & 15.46 & 19.65\\
87 & 2020-01-08 & Golden State Warriors & Milwaukee Bucks & 17.31 & 13.01 & 0.79 & 22.54\\
88 & 2019-12-13 & Philadelphia 76ers & New Orleans Pelicans & 17.29 & 17.37 & 12.93 & 22.13\\
89 & 2020-08-29 & Milwaukee Bucks & Orlando Magic & 17.04 & 16.92 & 13.76 & 19.78\\
90 & 2020-01-24 & New Orleans Pelicans & Denver Nuggets & 17.03 & 17.83 & 11.21 & 26.61\\
91 & 2019-11-10 & Oklahoma City Thunder & Milwaukee Bucks & 17.02 & 17.10 & 15.60 & 18.79\\
92 & 2020-08-06 & Phoenix Suns & Indiana Pacers & 16.96 & 16.73 & 13.14 & 19.30\\
93 & 2019-12-09 & Houston Rockets & Sacramento Kings & 16.95 & 15.58 & 5.86 & 22.37\\
94 & 2020-09-02 & Milwaukee Bucks & Miami Heat & 16.92 & 17.32 & 14.32 & 21.54\\
95 & 2020-01-20 & Brooklyn Nets & Philadelphia 76ers & 16.89 & 16.77 & 12.56 & 20.59\\
96 & 2020-07-31 & Washington Wizards & Phoenix Suns & 16.89 & 16.87 & 11.96 & 21.54\\
97 & 2019-12-28 & Portland Trail Blazers & Los Angeles Lakers & 16.86 & 16.86 & 12.40 & 20.95\\
98 & 2019-11-12 & Phoenix Suns & Los Angeles Lakers & 16.82 & 17.16 & 11.88 & 23.01\\
99 & 2020-03-01 & New Orleans Pelicans & Los Angeles Lakers & 16.76 & 17.15 & 13.62 & 21.37\\
100 & 2020-02-21 & Portland Trail Blazers & New Orleans Pelicans & 16.76 & 16.86 & 12.82 & 21.15\\
101 & 2019-11-08 & Washington Wizards & Cleveland Cavaliers & 16.75 & 16.57 & 10.19 & 21.38\\
102 & 2019-11-14 & Milwaukee Bucks & Chicago Bulls & 16.73 & 16.83 & 13.16 & 20.66\\
103 & 2019-11-05 & Cleveland Cavaliers & Boston Celtics & 16.71 & 16.70 & 12.26 & 20.84\\
104 & 2019-12-16 & Houston Rockets & San Antonio Spurs & 16.70 & 16.35 & 12.82 & 19.25\\
105 & 2020-09-03 & Boston Celtics & Toronto Raptors & 16.69 & 16.69 & 13.62 & 19.99\\
106 & 2019-12-14 & Houston Rockets & Detroit Pistons & 16.68 & 16.67 & 11.89 & 21.28\\
107 & 2019-12-06 & Portland Trail Blazers & Los Angeles Lakers & 16.66 & 15.95 & 8.34 & 22.24\\
108 & 2019-11-27 & San Antonio Spurs & Minnesota Timberwolves & 16.58 & 16.32 & 10.15 & 21.48\\
109 & 2020-10-09 & Los Angeles Lakers & Miami Heat & 16.58 & 16.88 & 11.51 & 23.70\\
110 & 2020-02-21 & Washington Wizards & Cleveland Cavaliers & 16.58 & 16.20 & 11.05 & 20.53\\
111 & 2020-01-29 & Portland Trail Blazers & Houston Rockets & 16.58 & 16.16 & 13.46 & 18.13\\
112 & 2020-02-08 & Phoenix Suns & Denver Nuggets & 16.55 & 16.33 & 11.20 & 20.99\\
113 & 2019-12-20 & Denver Nuggets & Minnesota Timberwolves & 16.55 & 16.70 & 12.27 & 21.38\\
114 & 2020-02-02 & Houston Rockets & New Orleans Pelicans & 16.54 & 17.43 & 9.01 & 28.02\\
115 & 2020-02-13 & Boston Celtics & Los Angeles Clippers & 16.53 & 16.24 & 8.04 & 23.12\\
116 & 2019-12-29 & New Orleans Pelicans & Houston Rockets & 16.52 & 16.57 & 13.70 & 19.90\\
117 & 2019-12-20 & Portland Trail Blazers & Orlando Magic & 16.51 & 16.60 & 14.40 & 19.22\\
118 & 2020-08-04 & Milwaukee Bucks & Brooklyn Nets & 16.46 & 16.69 & 12.90 & 20.84\\
119 & 2020-02-12 & Denver Nuggets & Los Angeles Lakers & 16.44 & 16.48 & 12.71 & 20.02\\
120 & 2019-12-27 & Miami Heat & Indiana Pacers & 16.41 & 15.41 & 7.51 & 20.14\\
121 & 2019-12-04 & Detroit Pistons & Milwaukee Bucks & 16.39 & 16.42 & 9.71 & 23.19\\
122 & 2020-02-25 & Los Angeles Lakers & New Orleans Pelicans & 16.38 & 16.97 & 10.58 & 24.50\\
123 & 2019-11-16 & New York Knicks & Charlotte Hornets & 16.36 & 15.91 & 9.87 & 20.86\\
124 & 2019-12-18 & Portland Trail Blazers & Golden State Warriors & 16.35 & 16.45 & 10.39 & 22.23\\
125 & 2020-02-22 & Atlanta Hawks & Dallas Mavericks & 16.33 & 16.34 & 14.02 & 18.86\\
126 & 2020-08-17 & Denver Nuggets & Utah Jazz & 16.32 & 16.74 & 12.89 & 21.70\\
127 & 2020-01-21 & Dallas Mavericks & Los Angeles Clippers & 16.23 & 16.03 & 11.63 & 19.54\\
128 & 2019-12-07 & New York Knicks & Indiana Pacers & 16.23 & 16.32 & 10.55 & 21.59\\
129 & 2020-08-03 & Washington Wizards & Indiana Pacers & 16.18 & 16.06 & 10.84 & 20.69\\
130 & 2019-12-01 & Orlando Magic & Golden State Warriors & 16.18 & 15.17 & 6.34 & 24.26\\
131 & 2020-01-10 & Chicago Bulls & Indiana Pacers & 16.16 & 16.26 & 14.73 & 18.08\\
132 & 2020-01-28 & Philadelphia 76ers & Golden State Warriors & 16.11 & 15.67 & 11.02 & 18.78\\
133 & 2019-11-24 & New York Knicks & Brooklyn Nets & 16.05 & 16.32 & 11.54 & 22.16\\
134 & 2020-02-23 & Toronto Raptors & Indiana Pacers & 16.02 & 15.89 & 12.98 & 18.63\\
135 & 2019-10-22 & Los Angeles Clippers & Los Angeles Lakers & 15.97 & 16.11 & 13.02 & 19.46\\
136 & 2020-01-28 & Milwaukee Bucks & Washington Wizards & 15.93 & 14.27 & 4.77 & 20.45\\
137 & 2019-10-22 & Toronto Raptors & New Orleans Pelicans & 15.91 & 16.24 & 12.18 & 21.12\\
138 & 2019-12-21 & Philadelphia 76ers & Washington Wizards & 15.89 & 14.51 & 8.00 & 18.36\\
139 & 2020-01-05 & Los Angeles Lakers & Detroit Pistons & 15.87 & 16.58 & 12.20 & 23.01\\
140 & 2019-12-06 & Miami Heat & Washington Wizards & 15.85 & 15.92 & 12.05 & 20.96\\
141 & 2020-03-05 & Sacramento Kings & Philadelphia 76ers & 15.80 & 15.84 & 12.35 & 19.25\\
142 & 2020-08-08 & Dallas Mavericks & Milwaukee Bucks & 15.77 & 15.53 & 10.01 & 20.27\\
143 & 2020-02-05 & Los Angeles Clippers & Miami Heat & 15.73 & 16.08 & 14.15 & 19.09\\
144 & 2020-02-01 & Washington Wizards & Brooklyn Nets & 15.72 & 16.10 & 12.17 & 20.77\\
145 & 2019-12-01 & Brooklyn Nets & Miami Heat & 15.72 & 16.35 & 11.75 & 22.51\\
146 & 2019-11-23 & Minnesota Timberwolves & Phoenix Suns & 15.68 & 16.20 & 10.39 & 23.35\\
147 & 2020-03-09 & Atlanta Hawks & Charlotte Hornets & 15.68 & 16.41 & 10.60 & 23.97\\
148 & 2019-12-03 & Denver Nuggets & Los Angeles Lakers & 15.67 & 15.93 & 9.40 & 21.98\\
149 & 2020-02-12 & Cleveland Cavaliers & Atlanta Hawks & 15.65 & 15.67 & 8.94 & 21.12\\
150 & 2020-01-08 & Dallas Mavericks & Denver Nuggets & 15.65 & 16.63 & 11.58 & 25.04\\
151 & 2020-08-18 & Milwaukee Bucks & Orlando Magic & 15.64 & 15.89 & 12.76 & 19.55\\
152 & 2020-02-26 & Houston Rockets & Memphis Grizzlies & 15.62 & 15.57 & 12.20 & 18.12\\
153 & 2019-11-02 & Portland Trail Blazers & Philadelphia 76ers & 15.48 & 15.78 & 10.08 & 21.71\\
154 & 2019-11-13 & Los Angeles Lakers & Golden State Warriors & 15.45 & 15.06 & 5.65 & 17.25\\
155 & 2020-09-06 & Miami Heat & Milwaukee Bucks & 15.43 & 14.22 & 4.88 & 19.84\\
156 & 2019-11-24 & Houston Rockets & Dallas Mavericks & 15.42 & 15.14 & 10.41 & 19.70\\
157 & 2019-12-06 & Chicago Bulls & Golden State Warriors & 15.42 & 15.55 & 13.26 & 18.13\\
158 & 2020-01-15 & Houston Rockets & Portland Trail Blazers & 15.37 & 15.55 & 12.60 & 18.84\\
159 & 2019-11-25 & Toronto Raptors & Philadelphia 76ers & 15.36 & 15.43 & 11.30 & 19.68\\
160 & 2020-02-25 & Denver Nuggets & Detroit Pistons & 15.35 & 15.25 & 10.96 & 19.14\\
161 & 2020-01-31 & Los Angeles Lakers & Portland Trail Blazers & 15.35 & 15.48 & 12.49 & 18.62\\
162 & 2019-11-11 & Los Angeles Clippers & Toronto Raptors & 15.34 & 15.28 & 10.81 & 19.73\\
163 & 2019-12-15 & Atlanta Hawks & Los Angeles Lakers & 15.32 & 15.20 & 8.98 & 20.03\\
164 & 2019-11-14 & Phoenix Suns & Atlanta Hawks & 15.31 & 14.95 & 10.72 & 17.53\\
165 & 2020-01-01 & Washington Wizards & Orlando Magic & 15.31 & 14.95 & 11.62 & 17.66\\
166 & 2020-03-08 & Sacramento Kings & Toronto Raptors & 15.29 & 14.55 & 4.85 & 21.42\\
167 & 2019-11-11 & San Antonio Spurs & Memphis Grizzlies & 15.27 & 15.38 & 10.52 & 20.33\\
168 & 2020-01-02 & Chicago Bulls & Utah Jazz & 15.25 & 15.21 & 13.28 & 17.07\\
169 & 2019-11-29 & Oklahoma City Thunder & New Orleans Pelicans & 15.24 & 15.11 & 10.31 & 19.89\\
170 & 2019-10-30 & Golden State Warriors & Phoenix Suns & 15.24 & 15.33 & 14.21 & 16.74\\
171 & 2020-02-26 & San Antonio Spurs & Dallas Mavericks & 15.23 & 15.76 & 10.79 & 22.46\\
172 & 2020-01-20 & Boston Celtics & Los Angeles Lakers & 15.22 & 14.70 & 9.58 & 18.60\\
173 & 2020-03-02 & Miami Heat & Milwaukee Bucks & 15.20 & 15.12 & 12.10 & 17.92\\
174 & 2019-11-25 & Chicago Bulls & Portland Trail Blazers & 15.15 & 15.14 & 11.02 & 19.56\\
175 & 2019-12-16 & Toronto Raptors & Cleveland Cavaliers & 15.14 & 15.16 & 13.63 & 16.65\\
176 & 2020-09-02 & Houston Rockets & Oklahoma City Thunder & 15.13 & 15.90 & 9.72 & 24.20\\
177 & 2020-07-31 & San Antonio Spurs & Sacramento Kings & 15.10 & 15.92 & 11.53 & 22.50\\
178 & 2020-01-25 & Detroit Pistons & Brooklyn Nets & 15.06 & 14.90 & 12.71 & 17.01\\
179 & 2020-01-18 & New Orleans Pelicans & Los Angeles Clippers & 15.03 & 15.27 & 12.80 & 18.36\\
180 & 2020-08-01 & Denver Nuggets & Miami Heat & 14.99 & 14.45 & 9.02 & 17.73\\
181 & 2019-10-27 & Minnesota Timberwolves & Miami Heat & 14.99 & 14.51 & 9.75 & 18.03\\
182 & 2020-02-24 & Dallas Mavericks & Minnesota Timberwolves & 14.99 & 14.93 & 13.09 & 16.61\\
183 & 2020-08-04 & Sacramento Kings & Dallas Mavericks & 14.98 & 15.16 & 10.48 & 19.74\\
184 & 2020-02-24 & Philadelphia 76ers & Atlanta Hawks & 14.95 & 15.07 & 12.71 & 17.66\\
185 & 2020-01-29 & Indiana Pacers & Chicago Bulls & 14.94 & 15.20 & 8.59 & 22.31\\
186 & 2020-08-08 & Indiana Pacers & Los Angeles Lakers & 14.92 & 15.47 & 10.76 & 21.43\\
187 & 2019-12-31 & Oklahoma City Thunder & Dallas Mavericks & 14.88 & 16.12 & 8.10 & 27.63\\
188 & 2020-01-16 & Golden State Warriors & Denver Nuggets & 14.84 & 13.97 & 3.31 & 17.97\\
189 & 2019-10-25 & Boston Celtics & Toronto Raptors & 14.81 & 15.21 & 10.62 & 20.74\\
190 & 2019-10-30 & Washington Wizards & Houston Rockets & 14.81 & 15.00 & 12.51 & 18.00\\
191 & 2019-12-30 & Washington Wizards & Miami Heat & 14.80 & 12.92 & 3.34 & 16.32\\
192 & 2019-11-15 & Golden State Warriors & Boston Celtics & 14.79 & 14.56 & 9.70 & 18.36\\
193 & 2020-02-09 & Washington Wizards & Memphis Grizzlies & 14.79 & 14.94 & 11.89 & 18.48\\
194 & 2019-10-24 & Golden State Warriors & Los Angeles Clippers & 14.76 & 14.65 & 11.78 & 17.31\\
195 & 2019-11-17 & Orlando Magic & Washington Wizards & 14.76 & 14.89 & 11.93 & 18.34\\
196 & 2020-09-19 & Miami Heat & Boston Celtics & 14.73 & 14.21 & 7.42 & 17.92\\
197 & 2019-11-25 & Golden State Warriors & Oklahoma City Thunder & 14.72 & 14.50 & 10.70 & 18.03\\
198 & 2019-11-18 & Utah Jazz & Minnesota Timberwolves & 14.71 & 14.76 & 13.43 & 16.22\\
199 & 2019-11-15 & Los Angeles Lakers & Sacramento Kings & 14.70 & 14.93 & 13.05 & 17.57\\
200 & 2020-08-13 & Orlando Magic & New Orleans Pelicans & 14.69 & 14.55 & 11.83 & 18.05\\
201 & 2020-01-22 & Chicago Bulls & Minnesota Timberwolves & 14.68 & 14.49 & 10.79 & 17.90\\
202 & 2020-02-12 & New York Knicks & Washington Wizards & 14.67 & 15.24 & 9.95 & 21.02\\
203 & 2019-11-02 & Oklahoma City Thunder & New Orleans Pelicans & 14.67 & 15.45 & 9.97 & 22.34\\
204 & 2019-10-28 & Atlanta Hawks & Philadelphia 76ers & 14.67 & 14.88 & 11.56 & 18.25\\
205 & 2020-02-11 & Washington Wizards & Chicago Bulls & 14.66 & 14.66 & 9.41 & 20.07\\
206 & 2020-01-27 & Minnesota Timberwolves & Sacramento Kings & 14.64 & 14.62 & 13.72 & 15.50\\
207 & 2020-01-20 & Houston Rockets & Oklahoma City Thunder & 14.64 & 14.62 & 11.63 & 17.28\\
208 & 2019-11-10 & Portland Trail Blazers & Atlanta Hawks & 14.63 & 15.23 & 10.67 & 21.27\\
209 & 2019-11-29 & Portland Trail Blazers & Chicago Bulls & 14.60 & 15.57 & 11.74 & 22.25\\
210 & 2020-09-01 & Toronto Raptors & Boston Celtics & 14.59 & 14.87 & 10.49 & 20.06\\
211 & 2019-10-24 & Detroit Pistons & Atlanta Hawks & 14.58 & 13.98 & 6.13 & 22.08\\
212 & 2020-02-11 & Philadelphia 76ers & Los Angeles Clippers & 14.57 & 14.55 & 9.39 & 19.20\\
213 & 2019-12-11 & Indiana Pacers & Boston Celtics & 14.56 & 14.30 & 10.18 & 17.59\\
214 & 2019-11-27 & Indiana Pacers & Utah Jazz & 14.55 & 14.70 & 13.64 & 16.14\\
215 & 2019-10-23 & Orlando Magic & Cleveland Cavaliers & 14.55 & 14.13 & 8.91 & 18.54\\
216 & 2020-01-20 & Portland Trail Blazers & Golden State Warriors & 14.55 & 13.39 & 5.58 & 19.73\\
217 & 2020-01-18 & Boston Celtics & Phoenix Suns & 14.55 & 14.88 & 11.04 & 19.72\\
218 & 2020-03-09 & Denver Nuggets & Milwaukee Bucks & 14.46 & 14.31 & 10.51 & 18.41\\
219 & 2020-01-07 & Toronto Raptors & Portland Trail Blazers & 14.43 & 12.85 & 2.50 & 18.29\\
220 & 2020-02-23 & Portland Trail Blazers & Detroit Pistons & 14.41 & 14.47 & 11.79 & 17.52\\
221 & 2020-08-13 & Boston Celtics & Washington Wizards & 14.40 & 14.20 & 8.33 & 20.97\\
222 & 2020-09-11 & Los Angeles Clippers & Denver Nuggets & 14.40 & 14.31 & 6.06 & 21.16\\
223 & 2020-08-14 & Toronto Raptors & Denver Nuggets & 14.39 & 16.11 & 4.90 & 27.36\\
224 & 2019-12-22 & Boston Celtics & Charlotte Hornets & 14.38 & 11.62 & 3.79 & 16.55\\
225 & 2020-02-21 & Oklahoma City Thunder & Denver Nuggets & 14.35 & 14.59 & 13.46 & 16.12\\
226 & 2020-03-06 & Los Angeles Lakers & Milwaukee Bucks & 14.35 & 14.41 & 11.89 & 17.00\\
227 & 2020-03-01 & Sacramento Kings & Detroit Pistons & 14.34 & 13.67 & 8.84 & 17.60\\
228 & 2020-08-14 & Houston Rockets & Philadelphia 76ers & 14.32 & 11.63 & 4.18 & 17.52\\
229 & 2019-11-25 & Milwaukee Bucks & Utah Jazz & 14.32 & 14.07 & 8.84 & 17.75\\
230 & 2019-10-23 & Philadelphia 76ers & Boston Celtics & 14.31 & 13.51 & 6.65 & 18.67\\
231 & 2020-01-18 & Atlanta Hawks & Detroit Pistons & 14.31 & 11.78 & 2.35 & 17.67\\
232 & 2019-12-04 & Utah Jazz & Los Angeles Lakers & 14.30 & 14.37 & 11.67 & 17.75\\
233 & 2019-10-25 & Memphis Grizzlies & Chicago Bulls & 14.29 & 13.40 & 7.23 & 17.71\\
234 & 2020-02-28 & Miami Heat & Dallas Mavericks & 14.27 & 14.54 & 11.18 & 18.61\\
235 & 2020-02-07 & Sacramento Kings & Miami Heat & 14.26 & 14.47 & 9.07 & 20.93\\
236 & 2019-11-22 & Washington Wizards & Charlotte Hornets & 14.25 & 14.58 & 9.40 & 20.39\\
237 & 2020-03-03 & Oklahoma City Thunder & Los Angeles Clippers & 14.22 & 14.37 & 10.86 & 18.39\\
238 & 2020-01-14 & Los Angeles Clippers & Cleveland Cavaliers & 14.20 & 12.43 & 2.15 & 16.89\\
239 & 2020-08-03 & New Orleans Pelicans & Memphis Grizzlies & 14.19 & 15.37 & 9.89 & 24.26\\
240 & 2020-08-08 & Portland Trail Blazers & Los Angeles Clippers & 14.13 & 14.47 & 11.26 & 18.37\\
241 & 2020-02-26 & Charlotte Hornets & New York Knicks & 14.12 & 14.23 & 8.55 & 19.78\\
242 & 2020-01-24 & Detroit Pistons & Memphis Grizzlies & 14.09 & 15.00 & 10.80 & 21.93\\
243 & 2020-02-09 & Oklahoma City Thunder & Boston Celtics & 14.08 & 14.99 & 9.55 & 22.53\\
244 & 2020-02-22 & Milwaukee Bucks & Philadelphia 76ers & 14.06 & 14.03 & 11.25 & 16.82\\
245 & 2019-12-15 & Brooklyn Nets & Philadelphia 76ers & 14.05 & 12.47 & 4.22 & 20.06\\
246 & 2019-12-23 & Cleveland Cavaliers & Atlanta Hawks & 14.05 & 13.65 & 5.08 & 24.78\\
247 & 2020-08-19 & Denver Nuggets & Utah Jazz & 14.05 & 10.83 & 3.31 & 17.03\\
248 & 2019-12-18 & Minnesota Timberwolves & New Orleans Pelicans & 14.03 & 14.09 & 12.78 & 15.46\\
249 & 2020-01-06 & Dallas Mavericks & Chicago Bulls & 14.03 & 15.07 & 11.24 & 22.09\\
250 & 2019-11-24 & Los Angeles Clippers & New Orleans Pelicans & 14.02 & 13.97 & 11.96 & 15.81\\
251 & 2020-08-11 & Orlando Magic & Brooklyn Nets & 14.01 & 13.90 & 12.12 & 15.27\\
252 & 2020-02-01 & Indiana Pacers & New York Knicks & 13.98 & 14.17 & 10.71 & 19.86\\
253 & 2020-02-10 & Orlando Magic & Atlanta Hawks & 13.98 & 14.09 & 10.93 & 17.32\\
254 & 2020-01-02 & Los Angeles Clippers & Detroit Pistons & 13.96 & 13.91 & 12.25 & 15.40\\
255 & 2020-03-08 & New York Knicks & Detroit Pistons & 13.94 & 13.83 & 11.39 & 16.30\\
256 & 2019-12-10 & Charlotte Hornets & Washington Wizards & 13.94 & 14.34 & 8.32 & 21.51\\
257 & 2019-12-23 & Miami Heat & Utah Jazz & 13.91 & 13.95 & 10.94 & 16.76\\
258 & 2020-02-25 & Golden State Warriors & Sacramento Kings & 13.87 & 14.21 & 8.78 & 19.54\\
259 & 2019-10-28 & New York Knicks & Chicago Bulls & 13.87 & 14.14 & 11.14 & 17.95\\
260 & 2019-10-31 & Atlanta Hawks & Miami Heat & 13.85 & 13.96 & 11.65 & 16.76\\
261 & 2020-03-10 & Memphis Grizzlies & Orlando Magic & 13.84 & 13.93 & 9.05 & 18.79\\
262 & 2020-01-07 & Memphis Grizzlies & Minnesota Timberwolves & 13.84 & 13.97 & 12.24 & 16.05\\
263 & 2019-12-25 & Philadelphia 76ers & Milwaukee Bucks & 13.83 & 13.77 & 11.61 & 15.70\\
264 & 2020-08-29 & Los Angeles Lakers & Portland Trail Blazers & 13.83 & 14.30 & 10.73 & 19.19\\
265 & 2019-11-27 & Charlotte Hornets & Detroit Pistons & 13.82 & 14.29 & 9.04 & 20.28\\
266 & 2019-11-09 & Oklahoma City Thunder & Golden State Warriors & 13.82 & 14.15 & 10.97 & 17.95\\
267 & 2019-12-17 & Utah Jazz & Orlando Magic & 13.82 & 13.77 & 9.59 & 17.90\\
268 & 2019-11-12 & Utah Jazz & Brooklyn Nets & 13.81 & 13.87 & 13.09 & 14.77\\
269 & 2020-09-24 & Denver Nuggets & Los Angeles Lakers & 13.81 & 14.01 & 9.57 & 19.24\\
270 & 2019-11-06 & Houston Rockets & Golden State Warriors & 13.81 & 13.53 & 9.57 & 16.43\\
271 & 2020-08-06 & Dallas Mavericks & Los Angeles Clippers & 13.79 & 13.86 & 11.32 & 16.62\\
272 & 2019-10-30 & Philadelphia 76ers & Minnesota Timberwolves & 13.78 & 13.97 & 12.05 & 16.54\\
273 & 2020-02-10 & Milwaukee Bucks & Sacramento Kings & 13.76 & 13.74 & 9.03 & 18.57\\
274 & 2020-02-26 & Washington Wizards & Brooklyn Nets & 13.73 & 11.10 & 2.00 & 14.78\\
275 & 2019-12-22 & Oklahoma City Thunder & Los Angeles Clippers & 13.69 & 14.24 & 8.68 & 21.05\\
276 & 2020-01-07 & Brooklyn Nets & Oklahoma City Thunder & 13.69 & 13.23 & 6.70 & 17.84\\
277 & 2019-12-23 & New York Knicks & Washington Wizards & 13.68 & 13.92 & 10.78 & 17.50\\
278 & 2019-11-05 & Chicago Bulls & Los Angeles Lakers & 13.66 & 14.22 & 9.60 & 20.38\\
279 & 2019-11-07 & Charlotte Hornets & Boston Celtics & 13.65 & 13.44 & 9.54 & 16.70\\
280 & 2020-02-24 & Washington Wizards & Milwaukee Bucks & 13.64 & 13.26 & 5.99 & 18.08\\
281 & 2019-12-23 & Sacramento Kings & Houston Rockets & 13.62 & 13.53 & 9.58 & 17.69\\
282 & 2020-03-03 & New Orleans Pelicans & Minnesota Timberwolves & 13.61 & 13.75 & 11.40 & 16.27\\
283 & 2020-01-02 & Miami Heat & Toronto Raptors & 13.59 & 13.48 & 6.90 & 19.50\\
284 & 2020-08-25 & Los Angeles Clippers & Dallas Mavericks & 13.58 & 13.34 & 10.75 & 15.31\\
285 & 2019-12-26 & Dallas Mavericks & San Antonio Spurs & 13.57 & 13.47 & 10.93 & 15.58\\
286 & 2019-11-01 & Chicago Bulls & Detroit Pistons & 13.56 & 13.40 & 6.91 & 20.05\\
287 & 2019-11-22 & Los Angeles Clippers & Houston Rockets & 13.54 & 13.64 & 12.10 & 15.37\\
288 & 2020-09-18 & Los Angeles Lakers & Denver Nuggets & 13.53 & 13.60 & 12.29 & 15.08\\
289 & 2019-11-09 & Charlotte Hornets & New Orleans Pelicans & 13.52 & 13.65 & 11.51 & 15.97\\
290 & 2019-11-10 & Minnesota Timberwolves & Denver Nuggets & 13.52 & 13.28 & 9.70 & 16.82\\
291 & 2019-12-01 & Los Angeles Lakers & Dallas Mavericks & 13.49 & 13.42 & 11.98 & 14.63\\
292 & 2020-08-22 & Portland Trail Blazers & Los Angeles Lakers & 13.46 & 13.60 & 9.55 & 18.59\\
293 & 2019-11-05 & Charlotte Hornets & Indiana Pacers & 13.44 & 13.42 & 11.83 & 15.00\\
294 & 2020-08-18 & Houston Rockets & Oklahoma City Thunder & 13.43 & 12.98 & 4.63 & 18.29\\
295 & 2020-01-28 & Miami Heat & Boston Celtics & 13.42 & 13.99 & 9.45 & 20.40\\
296 & 2019-11-24 & Washington Wizards & Sacramento Kings & 13.41 & 14.00 & 10.64 & 18.66\\
297 & 2019-12-21 & Phoenix Suns & Houston Rockets & 13.39 & 13.43 & 9.31 & 17.58\\
298 & 2020-01-09 & Detroit Pistons & Cleveland Cavaliers & 13.39 & 13.08 & 8.83 & 16.88\\
299 & 2020-02-25 & Portland Trail Blazers & Boston Celtics & 13.37 & 13.07 & 9.27 & 16.95\\
300 & 2019-11-16 & Miami Heat & New Orleans Pelicans & 13.36 & 13.84 & 9.90 & 19.19\\
301 & 2019-12-04 & Portland Trail Blazers & Sacramento Kings & 13.35 & 13.45 & 9.79 & 17.45\\
302 & 2020-03-10 & Houston Rockets & Minnesota Timberwolves & 13.33 & 13.37 & 11.65 & 15.13\\
303 & 2020-01-12 & Toronto Raptors & San Antonio Spurs & 13.30 & 12.52 & 6.57 & 19.28\\
304 & 2019-11-20 & Denver Nuggets & Houston Rockets & 13.30 & 13.46 & 10.79 & 16.43\\
305 & 2020-08-31 & Oklahoma City Thunder & Houston Rockets & 13.29 & 14.49 & 9.02 & 23.75\\
306 & 2020-08-03 & Oklahoma City Thunder & Denver Nuggets & 13.29 & 17.31 & 10.42 & 31.03\\
307 & 2019-11-18 & Chicago Bulls & Milwaukee Bucks & 13.26 & 13.88 & 11.38 & 18.29\\
308 & 2020-08-03 & Miami Heat & Toronto Raptors & 13.25 & 13.80 & 8.66 & 20.80\\
309 & 2019-12-14 & Chicago Bulls & Los Angeles Clippers & 13.25 & 13.31 & 9.80 & 16.93\\
310 & 2019-12-08 & Charlotte Hornets & Atlanta Hawks & 13.24 & 13.36 & 11.24 & 15.71\\
311 & 2020-02-09 & Houston Rockets & Utah Jazz & 13.24 & 13.07 & 7.72 & 18.38\\
312 & 2020-01-15 & Los Angeles Lakers & Orlando Magic & 13.21 & 13.11 & 8.80 & 16.65\\
313 & 2019-12-21 & Brooklyn Nets & Atlanta Hawks & 13.20 & 13.81 & 9.92 & 19.65\\
314 & 2020-02-08 & Detroit Pistons & New York Knicks & 13.19 & 13.39 & 8.86 & 18.16\\
315 & 2019-11-08 & Dallas Mavericks & New York Knicks & 13.18 & 15.08 & 5.87 & 27.29\\
316 & 2020-01-07 & Los Angeles Lakers & New York Knicks & 13.16 & 13.07 & 8.72 & 18.53\\
317 & 2020-01-13 & Boston Celtics & Chicago Bulls & 13.15 & 14.21 & 10.44 & 20.11\\
318 & 2020-02-03 & Brooklyn Nets & Phoenix Suns & 13.12 & 13.03 & 11.59 & 14.13\\
319 & 2020-08-05 & Utah Jazz & Memphis Grizzlies & 13.09 & 13.08 & 12.45 & 13.70\\
320 & 2019-11-10 & Phoenix Suns & Brooklyn Nets & 13.07 & 12.23 & 4.81 & 16.25\\
321 & 2019-12-19 & Los Angeles Clippers & Houston Rockets & 13.04 & 13.19 & 9.74 & 16.75\\
322 & 2020-03-01 & Los Angeles Clippers & Philadelphia 76ers & 13.04 & 13.57 & 10.19 & 18.67\\
323 & 2020-07-30 & New Orleans Pelicans & Utah Jazz & 13.03 & 13.19 & 11.11 & 15.90\\
324 & 2020-09-12 & Los Angeles Lakers & Houston Rockets & 13.03 & 13.08 & 12.23 & 13.99\\
325 & 2020-08-10 & Milwaukee Bucks & Toronto Raptors & 13.01 & 13.24 & 9.23 & 17.85\\
326 & 2019-11-29 & Orlando Magic & Toronto Raptors & 12.99 & 13.01 & 11.66 & 14.40\\
327 & 2019-12-28 & Boston Celtics & Toronto Raptors & 12.98 & 13.33 & 8.88 & 18.43\\
328 & 2019-11-03 & Cleveland Cavaliers & Dallas Mavericks & 12.96 & 12.87 & 10.43 & 14.93\\
329 & 2019-11-21 & Phoenix Suns & New Orleans Pelicans & 12.95 & 12.96 & 8.19 & 17.47\\
330 & 2019-11-11 & New Orleans Pelicans & Houston Rockets & 12.95 & 14.02 & 9.34 & 21.52\\
331 & 2020-01-30 & Cleveland Cavaliers & Toronto Raptors & 12.95 & 13.17 & 10.96 & 16.01\\
332 & 2019-12-08 & Portland Trail Blazers & Oklahoma City Thunder & 12.91 & 12.94 & 10.60 & 15.40\\
333 & 2020-03-08 & Brooklyn Nets & Chicago Bulls & 12.88 & 12.79 & 8.99 & 16.38\\
334 & 2020-01-27 & Miami Heat & Orlando Magic & 12.87 & 13.06 & 11.16 & 15.54\\
335 & 2020-08-09 & Los Angeles Clippers & Brooklyn Nets & 12.86 & 12.98 & 10.29 & 16.05\\
336 & 2020-08-24 & Orlando Magic & Milwaukee Bucks & 12.83 & 13.01 & 9.36 & 16.65\\
337 & 2019-12-05 & Toronto Raptors & Houston Rockets & 12.82 & 13.23 & 9.17 & 18.25\\
338 & 2020-02-01 & Los Angeles Clippers & Minnesota Timberwolves & 12.81 & 14.04 & 7.55 & 22.91\\
339 & 2020-09-15 & Boston Celtics & Miami Heat & 12.79 & 12.71 & 7.50 & 17.36\\
340 & 2020-08-20 & Milwaukee Bucks & Orlando Magic & 12.76 & 12.59 & 8.83 & 15.68\\
341 & 2020-02-22 & Charlotte Hornets & Brooklyn Nets & 12.75 & 11.99 & 5.79 & 18.07\\
342 & 2020-08-02 & Brooklyn Nets & Washington Wizards & 12.74 & 13.94 & 9.89 & 21.00\\
343 & 2019-11-20 & Washington Wizards & San Antonio Spurs & 12.74 & 12.86 & 9.55 & 16.08\\
344 & 2020-10-04 & Miami Heat & Los Angeles Lakers & 12.73 & 13.57 & 9.01 & 20.11\\
345 & 2020-01-02 & San Antonio Spurs & Oklahoma City Thunder & 12.72 & 12.67 & 7.96 & 17.47\\
346 & 2020-02-23 & Chicago Bulls & Washington Wizards & 12.71 & 13.22 & 10.82 & 17.27\\
347 & 2019-10-26 & Detroit Pistons & Philadelphia 76ers & 12.70 & 12.63 & 11.15 & 13.87\\
348 & 2020-01-23 & Portland Trail Blazers & Dallas Mavericks & 12.69 & 13.13 & 9.74 & 17.78\\
349 & 2020-01-06 & Atlanta Hawks & Denver Nuggets & 12.64 & 13.32 & 9.92 & 18.30\\
350 & 2019-11-29 & Phoenix Suns & Dallas Mavericks & 12.60 & 12.87 & 10.24 & 16.05\\
351 & 2019-12-14 & Memphis Grizzlies & Washington Wizards & 12.60 & 12.54 & 9.67 & 15.29\\
352 & 2019-11-09 & Chicago Bulls & Houston Rockets & 12.59 & 12.65 & 11.46 & 13.98\\
353 & 2020-02-11 & Houston Rockets & Boston Celtics & 12.58 & 12.75 & 11.62 & 14.21\\
354 & 2020-01-31 & Phoenix Suns & Oklahoma City Thunder & 12.58 & 14.04 & 5.05 & 27.07\\
355 & 2020-02-23 & Denver Nuggets & Minnesota Timberwolves & 12.57 & 12.61 & 8.91 & 15.52\\
356 & 2019-12-01 & New Orleans Pelicans & Oklahoma City Thunder & 12.55 & 12.62 & 9.46 & 15.55\\
357 & 2019-12-15 & New Orleans Pelicans & Orlando Magic & 12.54 & 12.32 & 7.65 & 16.38\\
358 & 2019-11-18 & Toronto Raptors & Charlotte Hornets & 12.53 & 12.08 & 6.83 & 15.44\\
359 & 2020-03-06 & Phoenix Suns & Portland Trail Blazers & 12.52 & 12.95 & 10.00 & 17.15\\
360 & 2019-12-19 & Atlanta Hawks & Utah Jazz & 12.50 & 12.48 & 4.67 & 17.91\\
361 & 2020-02-08 & Charlotte Hornets & Dallas Mavericks & 12.49 & 12.15 & 8.47 & 15.03\\
362 & 2020-08-05 & Orlando Magic & Toronto Raptors & 12.49 & 12.53 & 10.81 & 14.32\\
363 & 2020-01-13 & Indiana Pacers & Philadelphia 76ers & 12.47 & 12.85 & 7.76 & 20.01\\
364 & 2019-10-25 & Sacramento Kings & Portland Trail Blazers & 12.47 & 12.53 & 9.71 & 15.15\\
365 & 2019-10-28 & Houston Rockets & Oklahoma City Thunder & 12.47 & 12.47 & 11.58 & 13.37\\
366 & 2019-12-01 & Los Angeles Clippers & Washington Wizards & 12.44 & 12.46 & 10.80 & 14.27\\
367 & 2019-11-29 & San Antonio Spurs & Los Angeles Clippers & 12.44 & 12.50 & 10.60 & 14.53\\
368 & 2019-12-17 & Charlotte Hornets & Sacramento Kings & 12.43 & 12.54 & 9.57 & 15.65\\
369 & 2019-11-17 & New Orleans Pelicans & Golden State Warriors & 12.42 & 12.53 & 8.68 & 16.84\\
370 & 2020-02-12 & Utah Jazz & Miami Heat & 12.35 & 11.98 & 2.07 & 15.35\\
371 & 2019-12-06 & Oklahoma City Thunder & Minnesota Timberwolves & 12.34 & 12.01 & 8.09 & 14.86\\
372 & 2019-10-23 & San Antonio Spurs & New York Knicks & 12.33 & 12.41 & 11.64 & 13.31\\
373 & 2020-08-20 & Houston Rockets & Oklahoma City Thunder & 12.33 & 12.21 & 8.53 & 15.40\\
374 & 2019-10-28 & New Orleans Pelicans & Golden State Warriors & 12.33 & 12.19 & 9.86 & 14.06\\
375 & 2020-09-11 & Toronto Raptors & Boston Celtics & 12.33 & 12.77 & 8.91 & 17.73\\
376 & 2019-10-27 & Memphis Grizzlies & Brooklyn Nets & 12.33 & 12.90 & 9.48 & 18.40\\
377 & 2019-12-04 & Orlando Magic & Phoenix Suns & 12.32 & 12.46 & 9.04 & 16.87\\
378 & 2020-03-10 & Indiana Pacers & Boston Celtics & 12.31 & 12.34 & 8.57 & 15.93\\
379 & 2019-12-02 & Charlotte Hornets & Phoenix Suns & 12.31 & 13.35 & 6.42 & 22.96\\
380 & 2019-10-23 & Miami Heat & Memphis Grizzlies & 12.31 & 12.32 & 8.87 & 15.67\\
381 & 2019-12-05 & New Orleans Pelicans & Phoenix Suns & 12.29 & 12.37 & 11.33 & 13.61\\
382 & 2019-11-17 & Los Angeles Lakers & Atlanta Hawks & 12.29 & 12.65 & 9.50 & 16.83\\
383 & 2019-12-27 & Golden State Warriors & Phoenix Suns & 12.27 & 12.41 & 8.77 & 16.38\\
384 & 2019-12-04 & Atlanta Hawks & Brooklyn Nets & 12.27 & 11.90 & 8.76 & 13.68\\
385 & 2019-11-08 & Atlanta Hawks & Sacramento Kings & 12.25 & 11.85 & 7.05 & 15.48\\
386 & 2019-10-23 & Indiana Pacers & Detroit Pistons & 12.25 & 13.03 & 7.20 & 20.95\\
387 & 2019-10-27 & Dallas Mavericks & Portland Trail Blazers & 12.23 & 12.61 & 8.87 & 17.00\\
388 & 2020-02-05 & Boston Celtics & Orlando Magic & 12.22 & 11.22 & 4.01 & 16.19\\
389 & 2020-02-28 & Utah Jazz & Washington Wizards & 12.22 & 12.38 & 10.36 & 14.66\\
390 & 2019-12-13 & Miami Heat & Los Angeles Lakers & 12.20 & 12.31 & 10.22 & 14.72\\
391 & 2019-12-06 & Detroit Pistons & Indiana Pacers & 12.19 & 12.25 & 6.54 & 18.06\\
392 & 2020-08-09 & Toronto Raptors & Memphis Grizzlies & 12.19 & 11.79 & 7.58 & 15.14\\
393 & 2019-11-16 & Dallas Mavericks & Toronto Raptors & 12.17 & 11.99 & 8.46 & 14.84\\
394 & 2019-10-31 & New Orleans Pelicans & Denver Nuggets & 12.15 & 12.21 & 9.88 & 14.67\\
395 & 2020-03-08 & Minnesota Timberwolves & New Orleans Pelicans & 12.15 & 12.22 & 10.43 & 14.09\\
396 & 2019-12-07 & Philadelphia 76ers & Cleveland Cavaliers & 12.14 & 12.02 & 11.05 & 12.59\\
397 & 2020-03-10 & Portland Trail Blazers & Phoenix Suns & 12.13 & 12.15 & 10.65 & 13.84\\
398 & 2020-03-02 & Cleveland Cavaliers & Utah Jazz & 12.12 & 12.21 & 10.03 & 14.51\\
399 & 2020-02-01 & Cleveland Cavaliers & Golden State Warriors & 12.12 & 12.56 & 9.38 & 17.18\\
400 & 2020-03-10 & San Antonio Spurs & Dallas Mavericks & 12.09 & 12.13 & 10.66 & 13.61\\
401 & 2019-11-08 & Denver Nuggets & Philadelphia 76ers & 12.07 & 11.47 & 3.50 & 19.50\\
402 & 2020-08-09 & Portland Trail Blazers & Philadelphia 76ers & 12.06 & 12.20 & 9.10 & 15.93\\
403 & 2020-02-10 & Dallas Mavericks & Utah Jazz & 12.06 & 11.94 & 10.15 & 13.56\\
404 & 2019-10-29 & Denver Nuggets & Dallas Mavericks & 12.06 & 12.13 & 9.85 & 14.56\\
405 & 2020-01-26 & New York Knicks & Brooklyn Nets & 12.05 & 11.95 & 8.66 & 14.78\\
406 & 2020-08-15 & Portland Trail Blazers & Memphis Grizzlies & 12.03 & 11.82 & 9.72 & 13.15\\
407 & 2019-11-08 & Portland Trail Blazers & Brooklyn Nets & 12.01 & 12.35 & 10.30 & 15.34\\
408 & 2019-11-06 & Los Angeles Clippers & Milwaukee Bucks & 11.98 & 12.23 & 8.95 & 16.38\\
409 & 2020-01-04 & Milwaukee Bucks & San Antonio Spurs & 11.97 & 11.99 & 10.55 & 13.27\\
410 & 2020-08-24 & Miami Heat & Indiana Pacers & 11.92 & 11.54 & 6.57 & 14.44\\
411 & 2020-08-01 & Los Angeles Clippers & New Orleans Pelicans & 11.88 & 11.91 & 9.23 & 14.79\\
412 & 2020-08-13 & Brooklyn Nets & Portland Trail Blazers & 11.88 & 11.80 & 9.76 & 13.69\\
413 & 2020-01-31 & Brooklyn Nets & Chicago Bulls & 11.87 & 11.58 & 7.08 & 14.81\\
414 & 2019-11-25 & Indiana Pacers & Memphis Grizzlies & 11.87 & 11.95 & 9.25 & 14.65\\
415 & 2020-08-11 & Washington Wizards & Milwaukee Bucks & 11.86 & 11.76 & 8.70 & 14.84\\
416 & 2019-11-10 & Orlando Magic & Indiana Pacers & 11.84 & 11.92 & 9.02 & 14.73\\
417 & 2019-11-20 & Minnesota Timberwolves & Utah Jazz & 11.82 & 12.03 & 8.21 & 16.05\\
418 & 2019-11-20 & Atlanta Hawks & Milwaukee Bucks & 11.81 & 12.49 & 10.21 & 16.91\\
419 & 2020-03-05 & Golden State Warriors & Toronto Raptors & 11.81 & 11.79 & 7.49 & 15.29\\
420 & 2020-09-15 & Los Angeles Clippers & Denver Nuggets & 11.81 & 11.55 & 8.19 & 14.25\\
421 & 2020-03-07 & Detroit Pistons & Utah Jazz & 11.79 & 11.76 & 7.88 & 14.90\\
422 & 2019-12-11 & Sacramento Kings & Oklahoma City Thunder & 11.77 & 12.17 & 9.44 & 16.15\\
423 & 2020-03-04 & Portland Trail Blazers & Washington Wizards & 11.76 & 12.01 & 9.47 & 15.16\\
424 & 2019-12-03 & Cleveland Cavaliers & Detroit Pistons & 11.75 & 12.14 & 9.49 & 16.03\\
425 & 2019-12-23 & Golden State Warriors & Minnesota Timberwolves & 11.74 & 11.68 & 9.12 & 14.10\\
426 & 2019-10-25 & Los Angeles Lakers & Utah Jazz & 11.73 & 11.46 & 6.99 & 15.75\\
427 & 2019-12-09 & Indiana Pacers & Los Angeles Clippers & 11.72 & 11.31 & 8.10 & 13.40\\
428 & 2020-01-22 & Atlanta Hawks & Los Angeles Clippers & 11.71 & 11.76 & 10.91 & 12.73\\
429 & 2020-02-07 & Indiana Pacers & Toronto Raptors & 11.70 & 12.10 & 8.81 & 16.54\\
430 & 2019-12-14 & Denver Nuggets & Oklahoma City Thunder & 11.69 & 12.98 & 6.87 & 25.80\\
431 & 2020-02-03 & Sacramento Kings & Minnesota Timberwolves & 11.68 & 11.38 & 6.62 & 15.78\\
432 & 2020-01-27 & Utah Jazz & Houston Rockets & 11.67 & 11.25 & 5.14 & 15.33\\
433 & 2019-12-04 & Oklahoma City Thunder & Indiana Pacers & 11.66 & 11.70 & 8.79 & 14.41\\
434 & 2019-11-27 & Boston Celtics & Brooklyn Nets & 11.66 & 11.21 & 3.69 & 17.56\\
435 & 2020-02-29 & Cleveland Cavaliers & Indiana Pacers & 11.66 & 11.88 & 9.04 & 15.23\\
436 & 2019-12-28 & Washington Wizards & New York Knicks & 11.66 & 11.64 & 9.76 & 13.37\\
437 & 2019-12-19 & Milwaukee Bucks & Los Angeles Lakers & 11.65 & 11.60 & 5.79 & 14.48\\
438 & 2019-12-16 & Memphis Grizzlies & Miami Heat & 11.64 & 11.96 & 9.20 & 15.30\\
439 & 2020-01-20 & Milwaukee Bucks & Chicago Bulls & 11.63 & 12.29 & 8.99 & 17.16\\
440 & 2019-10-25 & Charlotte Hornets & Minnesota Timberwolves & 11.61 & 10.71 & 5.94 & 12.35\\
441 & 2019-12-09 & New Orleans Pelicans & Detroit Pistons & 11.60 & 11.31 & 5.60 & 15.86\\
442 & 2019-10-25 & Oklahoma City Thunder & Washington Wizards & 11.60 & 11.31 & 5.76 & 17.12\\
443 & 2019-12-27 & Charlotte Hornets & Oklahoma City Thunder & 11.58 & 11.66 & 9.94 & 13.51\\
444 & 2020-01-18 & New York Knicks & Philadelphia 76ers & 11.58 & 12.16 & 10.08 & 15.91\\
445 & 2020-01-10 & New York Knicks & New Orleans Pelicans & 11.57 & 11.56 & 9.35 & 13.81\\
446 & 2020-01-24 & Chicago Bulls & Sacramento Kings & 11.56 & 11.71 & 9.30 & 14.29\\
447 & 2020-01-17 & Oklahoma City Thunder & Miami Heat & 11.55 & 12.21 & 9.73 & 16.39\\
448 & 2019-12-31 & San Antonio Spurs & Golden State Warriors & 11.54 & 11.56 & 6.35 & 15.84\\
449 & 2020-01-01 & New York Knicks & Portland Trail Blazers & 11.53 & 11.76 & 7.58 & 17.84\\
450 & 2020-01-20 & Cleveland Cavaliers & New York Knicks & 11.51 & 11.50 & 8.50 & 14.96\\
451 & 2020-08-01 & Indiana Pacers & Philadelphia 76ers & 11.50 & 11.70 & 9.11 & 14.91\\
452 & 2020-01-16 & Los Angeles Clippers & Orlando Magic & 11.49 & 10.96 & 5.04 & 13.57\\
453 & 2020-02-21 & Toronto Raptors & Phoenix Suns & 11.49 & 11.73 & 10.31 & 13.90\\
454 & 2020-08-30 & Toronto Raptors & Boston Celtics & 11.49 & 11.92 & 8.94 & 16.09\\
455 & 2020-01-04 & Atlanta Hawks & Indiana Pacers & 11.45 & 11.26 & 5.87 & 15.53\\
456 & 2020-08-04 & Miami Heat & Boston Celtics & 11.45 & 12.07 & 9.38 & 16.63\\
457 & 2019-11-02 & Memphis Grizzlies & Phoenix Suns & 11.41 & 11.37 & 9.36 & 13.38\\
458 & 2020-01-14 & Memphis Grizzlies & Houston Rockets & 11.41 & 11.50 & 7.82 & 15.03\\
459 & 2020-01-13 & Sacramento Kings & Orlando Magic & 11.40 & 11.77 & 7.15 & 17.78\\
460 & 2020-01-22 & Toronto Raptors & Philadelphia 76ers & 11.40 & 10.89 & 7.16 & 14.39\\
461 & 2019-12-13 & Memphis Grizzlies & Milwaukee Bucks & 11.36 & 11.39 & 8.65 & 13.85\\
462 & 2020-02-05 & Minnesota Timberwolves & Atlanta Hawks & 11.34 & 12.30 & 7.48 & 19.17\\
463 & 2020-03-04 & Detroit Pistons & Oklahoma City Thunder & 11.34 & 11.50 & 8.53 & 14.74\\
464 & 2019-11-04 & Brooklyn Nets & New Orleans Pelicans & 11.33 & 11.53 & 7.58 & 15.58\\
465 & 2019-12-11 & Phoenix Suns & Memphis Grizzlies & 11.33 & 11.38 & 8.60 & 14.05\\
466 & 2019-11-12 & Indiana Pacers & Oklahoma City Thunder & 11.31 & 11.39 & 9.12 & 13.87\\
467 & 2020-01-15 & Philadelphia 76ers & Brooklyn Nets & 11.31 & 11.56 & 9.57 & 13.95\\
468 & 2019-11-22 & Chicago Bulls & Miami Heat & 11.31 & 11.46 & 8.44 & 15.23\\
469 & 2020-01-08 & Boston Celtics & San Antonio Spurs & 11.30 & 11.50 & 9.48 & 13.95\\
470 & 2020-02-08 & Golden State Warriors & Los Angeles Lakers & 11.27 & 11.16 & 8.72 & 13.22\\
471 & 2020-08-06 & Milwaukee Bucks & Miami Heat & 11.25 & 11.17 & 9.70 & 12.48\\
472 & 2020-02-01 & Sacramento Kings & Los Angeles Lakers & 11.24 & 12.14 & 8.19 & 18.86\\
473 & 2019-12-09 & Milwaukee Bucks & Orlando Magic & 11.23 & 12.23 & 7.71 & 19.76\\
474 & 2019-11-15 & Houston Rockets & Indiana Pacers & 11.20 & 11.60 & 9.58 & 14.55\\
475 & 2019-11-01 & Boston Celtics & New York Knicks & 11.17 & 11.60 & 6.73 & 17.85\\
476 & 2019-11-13 & Charlotte Hornets & Memphis Grizzlies & 11.17 & 11.37 & 7.08 & 15.49\\
477 & 2020-09-30 & Los Angeles Lakers & Miami Heat & 11.16 & 11.01 & 9.07 & 12.62\\
478 & 2019-11-13 & Orlando Magic & Philadelphia 76ers & 11.12 & 10.99 & 7.07 & 14.77\\
479 & 2020-03-03 & Sacramento Kings & Washington Wizards & 11.10 & 11.24 & 10.65 & 12.22\\
480 & 2019-12-26 & Sacramento Kings & Minnesota Timberwolves & 11.10 & 11.03 & 8.16 & 13.48\\
481 & 2020-08-07 & Brooklyn Nets & Sacramento Kings & 11.10 & 10.84 & 7.69 & 13.26\\
482 & 2020-03-10 & Chicago Bulls & Cleveland Cavaliers & 11.10 & 11.36 & 7.98 & 14.89\\
483 & 2019-12-25 & Los Angeles Lakers & Los Angeles Clippers & 11.09 & 11.25 & 10.52 & 12.05\\
484 & 2020-02-03 & Washington Wizards & Golden State Warriors & 11.08 & 11.27 & 7.97 & 14.91\\
485 & 2020-01-11 & Denver Nuggets & Cleveland Cavaliers & 11.08 & 11.66 & 7.07 & 17.11\\
486 & 2019-11-01 & Indiana Pacers & Cleveland Cavaliers & 11.08 & 11.07 & 7.71 & 14.61\\
487 & 2020-01-24 & Minnesota Timberwolves & Houston Rockets & 11.07 & 11.14 & 7.94 & 14.22\\
488 & 2019-12-25 & Toronto Raptors & Boston Celtics & 11.07 & 10.53 & 3.99 & 15.03\\
489 & 2020-08-10 & Miami Heat & Indiana Pacers & 11.05 & 10.99 & 5.95 & 14.76\\
490 & 2019-12-09 & Boston Celtics & Cleveland Cavaliers & 11.05 & 11.05 & 9.05 & 12.85\\
491 & 2019-12-20 & Boston Celtics & Detroit Pistons & 11.01 & 10.64 & 4.90 & 15.27\\
492 & 2019-12-26 & Detroit Pistons & Washington Wizards & 11.00 & 10.36 & 4.19 & 13.05\\
493 & 2019-11-04 & Memphis Grizzlies & Houston Rockets & 10.99 & 11.41 & 7.75 & 16.81\\
494 & 2019-12-21 & San Antonio Spurs & Los Angeles Clippers & 10.99 & 10.72 & 6.36 & 14.13\\
495 & 2020-03-05 & Houston Rockets & Los Angeles Clippers & 10.98 & 11.08 & 10.59 & 11.80\\
496 & 2019-11-13 & Portland Trail Blazers & Toronto Raptors & 10.98 & 10.87 & 9.24 & 12.11\\
497 & 2020-01-10 & Los Angeles Clippers & Golden State Warriors & 10.96 & 11.02 & 9.13 & 13.15\\
498 & 2020-01-06 & Charlotte Hornets & Indiana Pacers & 10.95 & 10.74 & 6.94 & 12.88\\
499 & 2020-02-06 & Los Angeles Lakers & Houston Rockets & 10.94 & 11.49 & 8.94 & 15.67\\
500 & 2020-09-05 & Boston Celtics & Toronto Raptors & 10.94 & 11.24 & 3.81 & 18.56\\
501 & 2019-12-11 & Cleveland Cavaliers & Houston Rockets & 10.93 & 11.53 & 6.89 & 17.49\\
502 & 2019-12-08 & Dallas Mavericks & Sacramento Kings & 10.93 & 10.80 & 7.84 & 13.52\\
503 & 2020-08-11 & Memphis Grizzlies & Boston Celtics & 10.92 & 12.18 & 8.58 & 18.56\\
504 & 2019-11-03 & Indiana Pacers & Chicago Bulls & 10.91 & 10.12 & 4.89 & 14.53\\
505 & 2020-08-04 & Indiana Pacers & Orlando Magic & 10.90 & 10.98 & 9.29 & 12.78\\
506 & 2019-12-04 & Boston Celtics & Miami Heat & 10.89 & 9.31 & 3.30 & 14.55\\
507 & 2020-08-04 & Los Angeles Clippers & Phoenix Suns & 10.88 & 11.25 & 8.30 & 14.90\\
508 & 2019-11-27 & Phoenix Suns & Washington Wizards & 10.87 & 11.07 & 10.36 & 12.30\\
509 & 2019-10-30 & Cleveland Cavaliers & Chicago Bulls & 10.87 & 11.11 & 7.11 & 15.35\\
510 & 2020-02-03 & Charlotte Hornets & Orlando Magic & 10.86 & 10.90 & 5.53 & 18.09\\
511 & 2020-08-12 & Houston Rockets & Indiana Pacers & 10.83 & 10.83 & 9.34 & 12.38\\
512 & 2019-10-28 & Toronto Raptors & Orlando Magic & 10.82 & 11.25 & 8.19 & 15.41\\
513 & 2020-01-29 & New York Knicks & Memphis Grizzlies & 10.82 & 11.07 & 8.75 & 14.01\\
514 & 2020-03-11 & Atlanta Hawks & New York Knicks & 10.82 & 9.20 & 2.00 & 13.68\\
515 & 2020-09-05 & Los Angeles Clippers & Denver Nuggets & 10.82 & 10.88 & 6.86 & 14.83\\
516 & 2019-10-30 & Sacramento Kings & Charlotte Hornets & 10.81 & 11.14 & 7.30 & 16.22\\
517 & 2019-12-17 & Los Angeles Clippers & Phoenix Suns & 10.81 & 10.81 & 8.80 & 12.37\\
518 & 2019-12-21 & Detroit Pistons & Chicago Bulls & 10.81 & 11.35 & 8.15 & 16.64\\
519 & 2019-11-03 & San Antonio Spurs & Los Angeles Lakers & 10.80 & 10.63 & 8.48 & 12.18\\
520 & 2019-11-12 & Chicago Bulls & New York Knicks & 10.78 & 10.93 & 8.62 & 13.54\\
521 & 2019-12-11 & Milwaukee Bucks & New Orleans Pelicans & 10.77 & 10.82 & 8.66 & 12.93\\
522 & 2019-11-06 & Indiana Pacers & Washington Wizards & 10.73 & 10.68 & 9.35 & 11.83\\
523 & 2020-02-07 & Washington Wizards & Dallas Mavericks & 10.73 & 12.42 & 7.71 & 21.97\\
524 & 2020-02-08 & Minnesota Timberwolves & Los Angeles Clippers & 10.72 & 10.43 & 6.74 & 13.65\\
525 & 2020-03-07 & Cleveland Cavaliers & Denver Nuggets & 10.72 & 10.75 & 9.03 & 12.55\\
526 & 2019-12-19 & San Antonio Spurs & Brooklyn Nets & 10.72 & 10.61 & 6.98 & 14.37\\
527 & 2020-08-04 & Portland Trail Blazers & Houston Rockets & 10.66 & 10.79 & 5.97 & 14.14\\
528 & 2019-12-08 & Los Angeles Lakers & Minnesota Timberwolves & 10.65 & 10.88 & 9.29 & 12.86\\
529 & 2020-01-11 & Houston Rockets & Minnesota Timberwolves & 10.65 & 10.69 & 9.33 & 12.11\\
530 & 2020-02-29 & New York Knicks & Chicago Bulls & 10.65 & 10.62 & 7.64 & 13.28\\
531 & 2020-01-31 & New Orleans Pelicans & Memphis Grizzlies & 10.62 & 10.43 & 8.94 & 11.41\\
532 & 2019-12-18 & Denver Nuggets & Orlando Magic & 10.61 & 10.61 & 8.19 & 13.04\\
533 & 2019-12-27 & Orlando Magic & Philadelphia 76ers & 10.60 & 11.05 & 9.00 & 14.47\\
534 & 2020-01-19 & San Antonio Spurs & Miami Heat & 10.59 & 11.28 & 7.71 & 16.54\\
535 & 2020-08-09 & New Orleans Pelicans & San Antonio Spurs & 10.57 & 11.27 & 7.74 & 16.93\\
536 & 2019-11-02 & Golden State Warriors & Charlotte Hornets & 10.56 & 10.37 & 7.42 & 13.22\\
537 & 2019-11-27 & Cleveland Cavaliers & Orlando Magic & 10.54 & 10.84 & 8.99 & 14.36\\
538 & 2020-01-24 & New York Knicks & Toronto Raptors & 10.54 & 10.72 & 9.51 & 12.35\\
539 & 2020-08-23 & Brooklyn Nets & Toronto Raptors & 10.52 & 10.72 & 8.68 & 13.44\\
540 & 2020-02-22 & Miami Heat & Cleveland Cavaliers & 10.51 & 10.48 & 8.36 & 12.76\\
541 & 2020-03-07 & Memphis Grizzlies & Atlanta Hawks & 10.48 & 10.95 & 8.28 & 14.92\\
542 & 2020-01-23 & Cleveland Cavaliers & Washington Wizards & 10.48 & 11.21 & 6.07 & 17.49\\
543 & 2019-11-27 & Philadelphia 76ers & Sacramento Kings & 10.47 & 10.53 & 9.41 & 11.73\\
544 & 2020-03-04 & New York Knicks & Utah Jazz & 10.47 & 10.68 & 5.41 & 15.87\\
545 & 2019-12-08 & Washington Wizards & Los Angeles Clippers & 10.46 & 10.85 & 8.34 & 15.89\\
546 & 2020-01-05 & Miami Heat & Portland Trail Blazers & 10.46 & 9.52 & 2.87 & 14.24\\
547 & 2019-12-28 & Miami Heat & Philadelphia 76ers & 10.45 & 11.60 & 7.04 & 20.70\\
548 & 2020-02-22 & Los Angeles Clippers & Sacramento Kings & 10.45 & 10.51 & 8.20 & 13.10\\
549 & 2019-12-17 & New York Knicks & Atlanta Hawks & 10.42 & 12.22 & 8.28 & 22.46\\
550 & 2020-01-17 & Memphis Grizzlies & Cleveland Cavaliers & 10.39 & 9.97 & 7.00 & 12.84\\
551 & 2020-08-18 & Los Angeles Lakers & Portland Trail Blazers & 10.38 & 10.67 & 6.03 & 15.91\\
552 & 2019-12-10 & Philadelphia 76ers & Denver Nuggets & 10.38 & 13.02 & 6.13 & 24.96\\
553 & 2019-11-17 & Memphis Grizzlies & Denver Nuggets & 10.37 & 10.33 & 6.03 & 14.52\\
554 & 2019-10-26 & Cleveland Cavaliers & Indiana Pacers & 10.37 & 10.56 & 8.80 & 12.83\\
555 & 2020-09-06 & Los Angeles Lakers & Houston Rockets & 10.36 & 10.33 & 6.28 & 14.23\\
556 & 2019-11-27 & Memphis Grizzlies & Los Angeles Clippers & 10.34 & 10.96 & 7.07 & 18.11\\
557 & 2019-12-22 & Los Angeles Lakers & Denver Nuggets & 10.33 & 10.67 & 7.58 & 16.05\\
558 & 2020-01-08 & Charlotte Hornets & Toronto Raptors & 10.33 & 10.73 & 9.07 & 13.73\\
559 & 2019-11-08 & Orlando Magic & Memphis Grizzlies & 10.28 & 11.48 & 8.60 & 18.87\\
560 & 2020-02-27 & Philadelphia 76ers & New York Knicks & 10.28 & 11.60 & 7.28 & 18.95\\
561 & 2019-11-08 & Minnesota Timberwolves & Golden State Warriors & 10.27 & 11.02 & 8.11 & 16.22\\
562 & 2019-12-09 & Golden State Warriors & Memphis Grizzlies & 10.27 & 11.15 & 7.68 & 17.19\\
563 & 2019-11-29 & Brooklyn Nets & Boston Celtics & 10.26 & 10.59 & 7.30 & 14.55\\
564 & 2020-01-18 & Golden State Warriors & Orlando Magic & 10.24 & 10.55 & 6.34 & 14.29\\
565 & 2019-11-11 & Boston Celtics & Dallas Mavericks & 10.23 & 10.53 & 9.32 & 12.66\\
566 & 2020-01-17 & Toronto Raptors & Washington Wizards & 10.22 & 10.18 & 6.24 & 14.23\\
567 & 2020-02-05 & Toronto Raptors & Indiana Pacers & 10.22 & 10.22 & 7.31 & 12.69\\
568 & 2019-11-16 & Minnesota Timberwolves & Houston Rockets & 10.21 & 10.16 & 8.84 & 11.27\\
569 & 2019-11-25 & Boston Celtics & Sacramento Kings & 10.19 & 10.78 & 5.60 & 17.02\\
570 & 2020-01-28 & Memphis Grizzlies & Denver Nuggets & 10.18 & 10.83 & 6.10 & 17.61\\
571 & 2019-11-02 & Milwaukee Bucks & Toronto Raptors & 10.15 & 9.60 & 2.01 & 13.05\\
572 & 2019-10-28 & Los Angeles Clippers & Charlotte Hornets & 10.12 & 10.34 & 7.24 & 13.84\\
573 & 2020-01-20 & Minnesota Timberwolves & Denver Nuggets & 10.08 & 10.11 & 7.97 & 12.20\\
574 & 2019-11-18 & Brooklyn Nets & Indiana Pacers & 10.07 & 7.62 & 3.00 & 12.06\\
575 & 2020-01-11 & Oklahoma City Thunder & Los Angeles Lakers & 10.06 & 10.33 & 7.54 & 13.74\\
576 & 2019-10-27 & Los Angeles Lakers & Charlotte Hornets & 10.06 & 9.98 & 7.95 & 11.43\\
577 & 2019-11-11 & Golden State Warriors & Utah Jazz & 10.06 & 9.76 & 2.76 & 12.64\\
578 & 2020-08-05 & Boston Celtics & Brooklyn Nets & 10.06 & 9.85 & 4.47 & 14.50\\
579 & 2019-12-13 & Orlando Magic & Houston Rockets & 10.05 & 10.13 & 8.96 & 11.32\\
580 & 2020-02-05 & Brooklyn Nets & Golden State Warriors & 10.03 & 9.81 & 7.54 & 11.50\\
581 & 2019-12-29 & Memphis Grizzlies & Charlotte Hornets & 10.03 & 11.09 & 6.19 & 18.74\\
582 & 2020-03-03 & Los Angeles Lakers & Philadelphia 76ers & 10.00 & 10.02 & 9.01 & 10.99\\
583 & 2020-08-24 & Portland Trail Blazers & Los Angeles Lakers & 10.00 & 10.00 & 5.03 & 16.16\\
584 & 2020-10-02 & Los Angeles Lakers & Miami Heat & 10.00 & 10.07 & 8.58 & 11.78\\
585 & 2019-11-07 & San Antonio Spurs & Oklahoma City Thunder & 9.97 & 9.97 & 6.65 & 13.20\\
586 & 2019-12-09 & Utah Jazz & Oklahoma City Thunder & 9.97 & 9.91 & 8.23 & 11.34\\
587 & 2020-09-08 & Milwaukee Bucks & Miami Heat & 9.96 & 9.58 & 4.81 & 13.72\\
588 & 2020-03-06 & Washington Wizards & Atlanta Hawks & 9.95 & 10.02 & 6.35 & 13.51\\
589 & 2020-02-10 & Toronto Raptors & Minnesota Timberwolves & 9.95 & 9.95 & 7.08 & 12.29\\
590 & 2020-02-09 & Philadelphia 76ers & Chicago Bulls & 9.93 & 10.08 & 7.96 & 12.67\\
591 & 2020-02-08 & Toronto Raptors & Brooklyn Nets & 9.91 & 9.25 & 2.22 & 16.24\\
592 & 2019-12-11 & Golden State Warriors & New York Knicks & 9.90 & 10.37 & 9.48 & 13.69\\
593 & 2020-02-28 & Memphis Grizzlies & Sacramento Kings & 9.90 & 9.94 & 8.35 & 11.89\\
594 & 2020-02-10 & Denver Nuggets & San Antonio Spurs & 9.88 & 9.87 & 9.20 & 10.51\\
595 & 2020-01-24 & San Antonio Spurs & Phoenix Suns & 9.88 & 9.61 & 7.05 & 11.34\\
596 & 2020-01-22 & Miami Heat & Washington Wizards & 9.87 & 12.20 & 6.41 & 21.47\\
597 & 2019-10-24 & Houston Rockets & Milwaukee Bucks & 9.86 & 9.63 & 3.39 & 14.23\\
598 & 2020-08-17 & Boston Celtics & Philadelphia 76ers & 9.86 & 10.38 & 7.09 & 16.68\\
599 & 2020-09-04 & Miami Heat & Milwaukee Bucks & 9.86 & 10.04 & 8.58 & 12.19\\
600 & 2019-12-30 & Portland Trail Blazers & Phoenix Suns & 9.86 & 9.79 & 6.35 & 12.57\\
601 & 2020-01-28 & Cleveland Cavaliers & New Orleans Pelicans & 9.85 & 9.81 & 7.53 & 12.41\\
602 & 2020-02-03 & Cleveland Cavaliers & New York Knicks & 9.83 & 10.20 & 7.98 & 13.40\\
603 & 2020-03-07 & Charlotte Hornets & Houston Rockets & 9.83 & 10.15 & 7.49 & 13.90\\
604 & 2020-01-29 & San Antonio Spurs & Utah Jazz & 9.83 & 9.91 & 7.46 & 12.55\\
605 & 2019-12-07 & Utah Jazz & Memphis Grizzlies & 9.81 & 9.80 & 8.35 & 11.23\\
606 & 2020-08-13 & Phoenix Suns & Dallas Mavericks & 9.81 & 9.89 & 8.16 & 11.82\\
607 & 2020-08-24 & Oklahoma City Thunder & Houston Rockets & 9.80 & 10.01 & 6.78 & 13.87\\
608 & 2020-08-05 & Washington Wizards & Philadelphia 76ers & 9.79 & 10.01 & 8.22 & 12.43\\
609 & 2020-03-06 & Dallas Mavericks & Memphis Grizzlies & 9.79 & 9.80 & 9.14 & 10.46\\
610 & 2020-01-04 & Cleveland Cavaliers & Oklahoma City Thunder & 9.78 & 9.43 & 5.80 & 12.94\\
611 & 2020-08-23 & Philadelphia 76ers & Boston Celtics & 9.78 & 9.77 & 9.35 & 10.08\\
612 & 2019-12-02 & Philadelphia 76ers & Utah Jazz & 9.76 & 9.65 & 6.87 & 12.31\\
613 & 2019-12-08 & Miami Heat & Chicago Bulls & 9.76 & 9.96 & 6.29 & 13.99\\
614 & 2020-01-20 & Atlanta Hawks & Toronto Raptors & 9.75 & 9.98 & 7.39 & 13.21\\
615 & 2019-10-23 & Charlotte Hornets & Chicago Bulls & 9.75 & 10.09 & 9.22 & 12.07\\
616 & 2020-01-04 & Chicago Bulls & Boston Celtics & 9.73 & 9.86 & 7.26 & 12.42\\
617 & 2019-12-23 & Detroit Pistons & Philadelphia 76ers & 9.71 & 9.78 & 8.44 & 11.13\\
618 & 2019-10-30 & Oklahoma City Thunder & Portland Trail Blazers & 9.70 & 10.57 & 6.85 & 16.72\\
619 & 2020-08-12 & Denver Nuggets & Los Angeles Clippers & 9.69 & 9.69 & 8.70 & 10.68\\
620 & 2020-01-17 & Philadelphia 76ers & Chicago Bulls & 9.68 & 9.80 & 6.86 & 13.06\\
621 & 2019-12-25 & Denver Nuggets & New Orleans Pelicans & 9.68 & 10.56 & 8.03 & 17.97\\
622 & 2019-12-01 & New York Knicks & Boston Celtics & 9.68 & 9.68 & 8.42 & 10.95\\
623 & 2019-11-12 & Denver Nuggets & Atlanta Hawks & 9.68 & 9.61 & 7.36 & 11.20\\
624 & 2020-02-12 & Minnesota Timberwolves & Charlotte Hornets & 9.67 & 9.71 & 7.88 & 11.27\\
625 & 2019-11-04 & Washington Wizards & Detroit Pistons & 9.67 & 9.52 & 6.30 & 11.82\\
626 & 2020-03-06 & Chicago Bulls & Indiana Pacers & 9.66 & 9.54 & 7.26 & 11.38\\
627 & 2020-01-12 & Denver Nuggets & Los Angeles Clippers & 9.65 & 10.05 & 6.84 & 14.23\\
628 & 2019-12-18 & Philadelphia 76ers & Miami Heat & 9.64 & 9.53 & 8.40 & 10.29\\
629 & 2019-10-28 & Sacramento Kings & Denver Nuggets & 9.63 & 9.69 & 6.40 & 12.79\\
630 & 2019-12-21 & Charlotte Hornets & Utah Jazz & 9.61 & 9.65 & 4.45 & 13.38\\
631 & 2019-12-18 & Detroit Pistons & Toronto Raptors & 9.61 & 9.67 & 9.28 & 10.18\\
632 & 2020-02-28 & Milwaukee Bucks & Oklahoma City Thunder & 9.59 & 9.43 & 7.52 & 10.67\\
633 & 2020-02-26 & Cleveland Cavaliers & Philadelphia 76ers & 9.59 & 9.33 & 5.66 & 12.38\\
634 & 2019-11-23 & Cleveland Cavaliers & Portland Trail Blazers & 9.57 & 9.78 & 7.04 & 12.78\\
635 & 2020-09-20 & Los Angeles Lakers & Denver Nuggets & 9.56 & 9.74 & 9.04 & 10.82\\
636 & 2020-08-12 & Philadelphia 76ers & Toronto Raptors & 9.55 & 9.72 & 7.17 & 12.68\\
637 & 2020-02-28 & New Orleans Pelicans & Cleveland Cavaliers & 9.55 & 9.52 & 7.34 & 11.80\\
638 & 2020-02-26 & Atlanta Hawks & Orlando Magic & 9.54 & 9.60 & 7.64 & 12.12\\
639 & 2020-08-08 & Denver Nuggets & Utah Jazz & 9.54 & 9.53 & 7.40 & 11.59\\
640 & 2020-03-04 & Minnesota Timberwolves & Chicago Bulls & 9.53 & 9.53 & 8.36 & 10.54\\
641 & 2020-01-08 & Utah Jazz & New York Knicks & 9.53 & 9.20 & 4.57 & 13.31\\
642 & 2020-02-23 & Los Angeles Lakers & Boston Celtics & 9.52 & 9.90 & 7.27 & 13.53\\
643 & 2019-11-06 & Detroit Pistons & New York Knicks & 9.51 & 9.72 & 7.64 & 12.50\\
644 & 2019-12-03 & San Antonio Spurs & Houston Rockets & 9.51 & 9.54 & 8.63 & 10.53\\
645 & 2020-01-15 & Miami Heat & San Antonio Spurs & 9.50 & 9.78 & 5.75 & 14.24\\
646 & 2020-01-04 & Brooklyn Nets & Toronto Raptors & 9.50 & 9.69 & 7.35 & 12.55\\
647 & 2019-11-08 & Indiana Pacers & Detroit Pistons & 9.49 & 9.80 & 4.88 & 15.29\\
648 & 2020-08-06 & Houston Rockets & Los Angeles Lakers & 9.46 & 9.51 & 7.11 & 11.91\\
649 & 2019-12-23 & Phoenix Suns & Denver Nuggets & 9.46 & 9.55 & 7.55 & 11.97\\
650 & 2020-01-22 & New York Knicks & Los Angeles Lakers & 9.42 & 9.77 & 7.01 & 13.66\\
651 & 2020-02-07 & Utah Jazz & Portland Trail Blazers & 9.42 & 9.60 & 7.35 & 12.30\\
652 & 2019-12-30 & Orlando Magic & Atlanta Hawks & 9.41 & 9.44 & 7.80 & 11.20\\
653 & 2019-11-12 & Miami Heat & Detroit Pistons & 9.40 & 9.32 & 7.05 & 11.21\\
654 & 2019-11-12 & Sacramento Kings & Portland Trail Blazers & 9.39 & 9.22 & 7.15 & 10.70\\
655 & 2019-12-09 & Chicago Bulls & Toronto Raptors & 9.39 & 9.60 & 7.20 & 12.48\\
656 & 2020-02-22 & Utah Jazz & Houston Rockets & 9.38 & 9.01 & 4.19 & 15.63\\
657 & 2020-08-23 & Utah Jazz & Denver Nuggets & 9.37 & 10.01 & 7.46 & 15.39\\
658 & 2020-01-22 & Boston Celtics & Memphis Grizzlies & 9.36 & 9.33 & 8.34 & 10.31\\
659 & 2019-10-28 & San Antonio Spurs & Portland Trail Blazers & 9.33 & 9.44 & 8.29 & 10.80\\
660 & 2020-07-31 & Portland Trail Blazers & Memphis Grizzlies & 9.33 & 9.68 & 7.29 & 13.41\\
661 & 2020-02-05 & Utah Jazz & Denver Nuggets & 9.32 & 9.68 & 8.22 & 12.12\\
662 & 2019-11-19 & New Orleans Pelicans & Portland Trail Blazers & 9.31 & 8.80 & 5.03 & 11.86\\
663 & 2020-01-12 & Memphis Grizzlies & Golden State Warriors & 9.30 & 9.34 & 8.40 & 10.28\\
664 & 2019-12-23 & Indiana Pacers & Toronto Raptors & 9.30 & 9.90 & 7.91 & 13.57\\
665 & 2019-11-29 & Los Angeles Lakers & Washington Wizards & 9.29 & 9.16 & 7.35 & 10.57\\
666 & 2020-03-08 & Washington Wizards & Miami Heat & 9.29 & 9.71 & 6.04 & 15.00\\
667 & 2019-12-07 & Houston Rockets & Phoenix Suns & 9.29 & 9.75 & 6.97 & 14.06\\
668 & 2019-12-16 & Phoenix Suns & Portland Trail Blazers & 9.29 & 9.32 & 6.07 & 12.57\\
669 & 2020-01-03 & Boston Celtics & Atlanta Hawks & 9.26 & 8.83 & 4.18 & 13.01\\
670 & 2020-02-05 & Dallas Mavericks & Memphis Grizzlies & 9.25 & 9.24 & 6.04 & 11.95\\
671 & 2019-12-30 & Chicago Bulls & Milwaukee Bucks & 9.24 & 9.78 & 7.28 & 13.40\\
672 & 2020-01-12 & Washington Wizards & Utah Jazz & 9.23 & 9.57 & 5.32 & 12.86\\
673 & 2019-12-26 & Oklahoma City Thunder & Memphis Grizzlies & 9.22 & 9.16 & 7.58 & 10.55\\
674 & 2020-02-04 & New Orleans Pelicans & Milwaukee Bucks & 9.22 & 9.11 & 5.99 & 10.67\\
675 & 2020-08-12 & Oklahoma City Thunder & Miami Heat & 9.22 & 9.75 & 7.05 & 14.72\\
676 & 2019-11-20 & Brooklyn Nets & Charlotte Hornets & 9.22 & 9.04 & 6.92 & 10.30\\
677 & 2019-12-17 & New Orleans Pelicans & Brooklyn Nets & 9.21 & 9.45 & 7.74 & 11.50\\
678 & 2020-01-10 & Sacramento Kings & Milwaukee Bucks & 9.20 & 9.24 & 7.30 & 11.15\\
679 & 2020-03-04 & Milwaukee Bucks & Indiana Pacers & 9.18 & 10.11 & 5.70 & 16.35\\
680 & 2019-12-31 & Charlotte Hornets & Boston Celtics & 9.18 & 8.78 & 5.11 & 10.86\\
681 & 2020-03-11 & Miami Heat & Charlotte Hornets & 9.16 & 8.33 & 3.23 & 11.35\\
682 & 2020-01-11 & Boston Celtics & New Orleans Pelicans & 9.16 & 10.62 & 6.11 & 18.33\\
683 & 2020-01-06 & San Antonio Spurs & Milwaukee Bucks & 9.15 & 9.31 & 4.92 & 14.27\\
684 & 2019-12-18 & Dallas Mavericks & Boston Celtics & 9.14 & 9.52 & 5.90 & 14.39\\
685 & 2020-01-28 & Dallas Mavericks & Phoenix Suns & 9.14 & 9.18 & 7.89 & 10.66\\
686 & 2020-01-24 & Golden State Warriors & Indiana Pacers & 9.13 & 9.42 & 7.04 & 12.61\\
687 & 2019-11-14 & New Orleans Pelicans & Los Angeles Clippers & 9.10 & 9.28 & 8.03 & 10.95\\
688 & 2019-11-23 & Milwaukee Bucks & Detroit Pistons & 9.10 & 9.28 & 8.07 & 10.90\\
689 & 2020-01-25 & Philadelphia 76ers & Los Angeles Lakers & 9.07 & 9.05 & 7.63 & 10.31\\
690 & 2019-11-19 & Memphis Grizzlies & Golden State Warriors & 9.06 & 9.20 & 8.27 & 10.47\\
691 & 2020-09-27 & Miami Heat & Boston Celtics & 9.06 & 9.22 & 8.86 & 10.03\\
692 & 2020-01-30 & Atlanta Hawks & Philadelphia 76ers & 9.06 & 9.35 & 8.59 & 10.85\\
693 & 2019-11-03 & New York Knicks & Sacramento Kings & 9.06 & 9.54 & 6.13 & 13.86\\
694 & 2019-11-14 & Cleveland Cavaliers & Miami Heat & 9.06 & 9.19 & 7.87 & 10.79\\
695 & 2020-02-06 & Portland Trail Blazers & San Antonio Spurs & 9.06 & 9.32 & 7.49 & 11.73\\
696 & 2020-02-02 & Toronto Raptors & Chicago Bulls & 9.06 & 9.12 & 8.42 & 10.00\\
697 & 2020-08-22 & Miami Heat & Indiana Pacers & 9.06 & 9.18 & 8.91 & 9.80\\
698 & 2019-12-07 & Dallas Mavericks & New Orleans Pelicans & 9.04 & 9.29 & 7.00 & 11.92\\
699 & 2020-01-10 & Brooklyn Nets & Miami Heat & 9.04 & 9.11 & 7.46 & 10.94\\
700 & 2019-11-17 & Cleveland Cavaliers & Philadelphia 76ers & 9.04 & 9.09 & 8.61 & 9.69\\
701 & 2020-03-06 & New Orleans Pelicans & Miami Heat & 9.04 & 9.02 & 8.22 & 9.72\\
702 & 2020-01-26 & Memphis Grizzlies & Phoenix Suns & 9.03 & 9.10 & 8.79 & 9.60\\
703 & 2019-12-28 & Minnesota Timberwolves & Cleveland Cavaliers & 9.00 & 10.64 & 5.66 & 21.53\\
704 & 2020-03-06 & Minnesota Timberwolves & Orlando Magic & 8.99 & 9.13 & 4.56 & 13.03\\
705 & 2019-12-03 & New Orleans Pelicans & Dallas Mavericks & 8.98 & 9.08 & 6.04 & 12.22\\
706 & 2020-09-03 & Los Angeles Clippers & Denver Nuggets & 8.97 & 8.39 & 4.93 & 10.85\\
707 & 2019-12-06 & Charlotte Hornets & Brooklyn Nets & 8.95 & 9.87 & 7.41 & 15.01\\
708 & 2020-01-16 & Milwaukee Bucks & Boston Celtics & 8.95 & 8.94 & 6.52 & 11.09\\
709 & 2020-08-22 & Oklahoma City Thunder & Houston Rockets & 8.92 & 9.13 & 7.40 & 11.30\\
710 & 2020-02-07 & Oklahoma City Thunder & Detroit Pistons & 8.91 & 9.88 & 4.95 & 17.49\\
711 & 2020-01-12 & New York Knicks & Miami Heat & 8.90 & 10.60 & 5.55 & 20.01\\
712 & 2019-12-22 & Milwaukee Bucks & Indiana Pacers & 8.90 & 8.55 & 5.25 & 9.85\\
713 & 2020-03-08 & Phoenix Suns & Milwaukee Bucks & 8.88 & 9.33 & 3.00 & 16.69\\
714 & 2020-09-07 & Denver Nuggets & Los Angeles Clippers & 8.87 & 9.83 & 7.72 & 14.59\\
715 & 2020-02-22 & Chicago Bulls & Phoenix Suns & 8.86 & 8.85 & 7.02 & 10.57\\
716 & 2020-02-01 & Dallas Mavericks & Atlanta Hawks & 8.86 & 8.76 & 4.85 & 12.42\\
717 & 2020-08-14 & Indiana Pacers & Miami Heat & 8.85 & 9.52 & 3.67 & 17.80\\
718 & 2020-03-07 & Portland Trail Blazers & Sacramento Kings & 8.85 & 8.70 & 6.22 & 10.64\\
719 & 2019-11-07 & Phoenix Suns & Miami Heat & 8.83 & 9.21 & 7.71 & 11.56\\
720 & 2019-12-14 & Milwaukee Bucks & Cleveland Cavaliers & 8.83 & 8.97 & 6.38 & 11.30\\
721 & 2020-01-05 & Phoenix Suns & Memphis Grizzlies & 8.82 & 8.77 & 6.49 & 10.77\\
722 & 2019-12-05 & New York Knicks & Denver Nuggets & 8.79 & 8.91 & 8.56 & 9.21\\
723 & 2019-12-02 & Memphis Grizzlies & Indiana Pacers & 8.77 & 8.87 & 7.06 & 10.66\\
724 & 2020-03-11 & Philadelphia 76ers & Detroit Pistons & 8.76 & 8.69 & 7.01 & 10.19\\
725 & 2019-11-16 & San Antonio Spurs & Portland Trail Blazers & 8.75 & 8.80 & 5.52 & 12.10\\
726 & 2020-01-02 & Indiana Pacers & Denver Nuggets & 8.74 & 8.88 & 8.31 & 9.89\\
727 & 2019-12-18 & Cleveland Cavaliers & Charlotte Hornets & 8.74 & 8.30 & 3.00 & 13.47\\
728 & 2020-02-24 & Cleveland Cavaliers & Miami Heat & 8.73 & 8.82 & 7.66 & 10.34\\
729 & 2020-03-02 & New York Knicks & Houston Rockets & 8.73 & 8.80 & 7.61 & 10.13\\
730 & 2019-12-03 & Los Angeles Clippers & Portland Trail Blazers & 8.73 & 8.89 & 6.48 & 11.89\\
731 & 2019-11-18 & Phoenix Suns & Boston Celtics & 8.71 & 8.85 & 8.14 & 9.63\\
732 & 2019-11-22 & Detroit Pistons & Atlanta Hawks & 8.70 & 8.68 & 7.71 & 9.57\\
733 & 2020-03-08 & Los Angeles Clippers & Los Angeles Lakers & 8.69 & 9.66 & 6.22 & 16.54\\
734 & 2020-01-26 & San Antonio Spurs & Toronto Raptors & 8.69 & 8.72 & 6.11 & 11.19\\
735 & 2020-01-20 & Phoenix Suns & San Antonio Spurs & 8.67 & 8.71 & 5.57 & 11.94\\
736 & 2019-11-25 & Detroit Pistons & Orlando Magic & 8.67 & 8.64 & 7.15 & 10.00\\
737 & 2020-02-27 & Indiana Pacers & Portland Trail Blazers & 8.66 & 8.89 & 6.01 & 12.53\\
738 & 2019-11-04 & Golden State Warriors & Portland Trail Blazers & 8.66 & 9.05 & 6.99 & 12.39\\
739 & 2020-03-06 & Brooklyn Nets & San Antonio Spurs & 8.63 & 8.76 & 7.23 & 10.07\\
740 & 2019-11-03 & Miami Heat & Houston Rockets & 8.63 & 8.67 & 6.96 & 10.36\\
741 & 2019-11-27 & Toronto Raptors & New York Knicks & 8.61 & 8.40 & 6.74 & 9.38\\
742 & 2020-08-09 & Boston Celtics & Orlando Magic & 8.60 & 9.27 & 5.13 & 13.92\\
743 & 2019-10-26 & Atlanta Hawks & Orlando Magic & 8.59 & 9.02 & 4.28 & 15.23\\
744 & 2020-02-20 & Chicago Bulls & Charlotte Hornets & 8.58 & 9.42 & 5.95 & 14.96\\
745 & 2020-02-28 & Phoenix Suns & Detroit Pistons & 8.57 & 9.15 & 7.61 & 12.21\\
746 & 2020-02-06 & Chicago Bulls & New Orleans Pelicans & 8.56 & 8.54 & 6.82 & 9.98\\
747 & 2020-01-12 & Phoenix Suns & Charlotte Hornets & 8.56 & 8.99 & 6.87 & 12.07\\
748 & 2020-02-02 & Detroit Pistons & Denver Nuggets & 8.56 & 8.34 & 5.65 & 10.57\\
749 & 2019-12-20 & Indiana Pacers & Sacramento Kings & 8.55 & 8.63 & 8.06 & 9.46\\
750 & 2019-12-31 & Indiana Pacers & Philadelphia 76ers & 8.54 & 8.08 & 4.36 & 9.86\\
751 & 2019-12-09 & Phoenix Suns & Minnesota Timberwolves & 8.54 & 8.10 & 3.73 & 11.51\\
752 & 2020-02-27 & Oklahoma City Thunder & Sacramento Kings & 8.52 & 8.38 & 6.90 & 9.22\\
753 & 2020-01-18 & Minnesota Timberwolves & Toronto Raptors & 8.51 & 8.69 & 6.76 & 11.01\\
754 & 2020-01-22 & New Orleans Pelicans & San Antonio Spurs & 8.51 & 9.35 & 7.64 & 15.30\\
755 & 2020-02-07 & Boston Celtics & Atlanta Hawks & 8.51 & 8.87 & 6.44 & 11.64\\
756 & 2019-12-08 & Philadelphia 76ers & Toronto Raptors & 8.51 & 8.81 & 7.47 & 11.43\\
757 & 2020-01-13 & Portland Trail Blazers & Charlotte Hornets & 8.50 & 9.01 & 5.47 & 14.76\\
758 & 2020-01-04 & Los Angeles Clippers & Memphis Grizzlies & 8.49 & 8.79 & 6.65 & 11.66\\
759 & 2019-11-16 & Indiana Pacers & Milwaukee Bucks & 8.48 & 8.67 & 7.12 & 10.67\\
760 & 2019-12-15 & Golden State Warriors & Sacramento Kings & 8.46 & 8.65 & 7.62 & 10.26\\
761 & 2020-08-17 & Los Angeles Clippers & Dallas Mavericks & 8.44 & 8.56 & 7.57 & 9.89\\
762 & 2019-11-17 & Sacramento Kings & Boston Celtics & 8.44 & 9.86 & 5.98 & 16.40\\
763 & 2020-01-10 & Dallas Mavericks & Los Angeles Lakers & 8.44 & 8.85 & 5.39 & 12.23\\
764 & 2020-03-02 & Chicago Bulls & Dallas Mavericks & 8.44 & 8.52 & 7.51 & 9.69\\
765 & 2020-01-04 & Sacramento Kings & New Orleans Pelicans & 8.44 & 8.50 & 7.96 & 9.20\\
766 & 2019-12-20 & Golden State Warriors & New Orleans Pelicans & 8.44 & 8.95 & 7.14 & 11.86\\
767 & 2020-09-25 & Boston Celtics & Miami Heat & 8.43 & 8.80 & 5.43 & 12.63\\
768 & 2020-03-01 & Minnesota Timberwolves & Dallas Mavericks & 8.43 & 8.53 & 8.06 & 9.28\\
769 & 2019-12-21 & New York Knicks & Milwaukee Bucks & 8.43 & 8.31 & 6.35 & 9.70\\
770 & 2019-11-03 & Los Angeles Clippers & Utah Jazz & 8.41 & 8.67 & 6.89 & 11.27\\
771 & 2020-01-01 & Milwaukee Bucks & Minnesota Timberwolves & 8.40 & 8.66 & 5.93 & 11.70\\
772 & 2020-02-11 & New Orleans Pelicans & Portland Trail Blazers & 8.40 & 8.43 & 7.78 & 9.18\\
773 & 2020-03-02 & San Antonio Spurs & Indiana Pacers & 8.40 & 8.72 & 6.54 & 12.42\\
774 & 2020-07-31 & Dallas Mavericks & Houston Rockets & 8.38 & 8.51 & 7.66 & 9.61\\
775 & 2020-02-12 & Orlando Magic & Detroit Pistons & 8.37 & 8.54 & 6.75 & 10.81\\
776 & 2019-11-18 & Houston Rockets & Portland Trail Blazers & 8.34 & 8.43 & 7.35 & 9.78\\
777 & 2020-08-22 & Orlando Magic & Milwaukee Bucks & 8.33 & 8.33 & 5.79 & 10.96\\
778 & 2019-10-29 & Los Angeles Lakers & Memphis Grizzlies & 8.33 & 8.26 & 6.32 & 9.83\\
779 & 2020-02-23 & Oklahoma City Thunder & San Antonio Spurs & 8.31 & 7.98 & 4.44 & 10.31\\
780 & 2020-01-04 & Washington Wizards & Denver Nuggets & 8.29 & 8.58 & 6.91 & 11.27\\
781 & 2019-12-20 & Philadelphia 76ers & Dallas Mavericks & 8.29 & 8.30 & 7.60 & 8.90\\
782 & 2020-08-11 & Philadelphia 76ers & Phoenix Suns & 8.29 & 8.58 & 7.17 & 10.80\\
783 & 2019-11-23 & Indiana Pacers & Orlando Magic & 8.26 & 8.41 & 5.68 & 11.74\\
784 & 2019-11-13 & Houston Rockets & Los Angeles Clippers & 8.25 & 8.45 & 5.99 & 11.40\\
785 & 2019-12-17 & Indiana Pacers & Los Angeles Lakers & 8.25 & 8.82 & 5.57 & 12.96\\
786 & 2019-12-12 & Detroit Pistons & Dallas Mavericks & 8.24 & 8.34 & 7.15 & 9.67\\
787 & 2019-12-23 & Memphis Grizzlies & San Antonio Spurs & 8.19 & 8.90 & 6.77 & 13.15\\
788 & 2020-03-06 & New York Knicks & Oklahoma City Thunder & 8.19 & 8.16 & 6.97 & 9.31\\
789 & 2020-01-14 & Milwaukee Bucks & New York Knicks & 8.18 & 8.45 & 4.97 & 12.37\\
790 & 2020-01-30 & Boston Celtics & Golden State Warriors & 8.18 & 9.23 & 5.55 & 15.05\\
791 & 2020-03-08 & Dallas Mavericks & Indiana Pacers & 8.16 & 8.30 & 4.94 & 11.47\\
792 & 2020-02-29 & Memphis Grizzlies & Los Angeles Lakers & 8.15 & 8.18 & 6.86 & 9.51\\
793 & 2020-02-24 & Houston Rockets & New York Knicks & 8.14 & 8.20 & 7.24 & 9.20\\
794 & 2019-12-04 & Dallas Mavericks & Minnesota Timberwolves & 8.14 & 8.38 & 6.02 & 11.74\\
795 & 2020-02-10 & Indiana Pacers & Brooklyn Nets & 8.14 & 8.37 & 4.98 & 12.06\\
796 & 2020-02-24 & Brooklyn Nets & Orlando Magic & 8.13 & 7.94 & 1.52 & 14.08\\
797 & 2020-02-26 & Utah Jazz & Boston Celtics & 8.12 & 8.61 & 5.03 & 13.50\\
798 & 2019-12-12 & Denver Nuggets & Portland Trail Blazers & 8.12 & 8.53 & 6.42 & 11.68\\
799 & 2019-11-20 & Miami Heat & Cleveland Cavaliers & 8.11 & 8.18 & 6.21 & 10.34\\
800 & 2020-08-23 & Dallas Mavericks & Los Angeles Clippers & 8.11 & 8.29 & 7.35 & 9.46\\
801 & 2019-11-10 & Philadelphia 76ers & Charlotte Hornets & 8.09 & 8.35 & 6.79 & 10.46\\
802 & 2019-11-25 & Atlanta Hawks & Minnesota Timberwolves & 8.08 & 7.57 & 2.23 & 10.39\\
803 & 2019-11-22 & Utah Jazz & Golden State Warriors & 8.06 & 8.11 & 5.64 & 10.75\\
804 & 2020-01-03 & Orlando Magic & Miami Heat & 8.05 & 7.58 & 3.18 & 11.14\\
805 & 2019-12-11 & Toronto Raptors & Los Angeles Clippers & 8.05 & 8.05 & 7.32 & 8.66\\
806 & 2019-11-23 & New York Knicks & San Antonio Spurs & 8.04 & 8.15 & 6.29 & 10.21\\
807 & 2020-08-21 & Brooklyn Nets & Toronto Raptors & 8.02 & 8.19 & 6.14 & 10.65\\
808 & 2019-10-30 & Brooklyn Nets & Indiana Pacers & 8.01 & 8.59 & 5.71 & 13.65\\
809 & 2020-01-06 & Washington Wizards & Boston Celtics & 8.01 & 8.51 & 5.50 & 13.00\\
810 & 2020-01-18 & Chicago Bulls & Cleveland Cavaliers & 7.99 & 8.05 & 6.22 & 10.11\\
811 & 2020-08-21 & Utah Jazz & Denver Nuggets & 7.99 & 8.06 & 6.64 & 9.67\\
812 & 2019-11-06 & Toronto Raptors & Sacramento Kings & 7.99 & 8.00 & 7.04 & 8.88\\
813 & 2019-11-22 & Dallas Mavericks & Cleveland Cavaliers & 7.97 & 8.08 & 6.16 & 10.01\\
814 & 2019-11-06 & Memphis Grizzlies & Minnesota Timberwolves & 7.96 & 8.59 & 7.55 & 11.64\\
815 & 2019-11-25 & San Antonio Spurs & Los Angeles Lakers & 7.96 & 7.67 & 3.68 & 13.35\\
816 & 2020-01-02 & Cleveland Cavaliers & Charlotte Hornets & 7.95 & 8.42 & 6.84 & 11.29\\
817 & 2020-08-07 & Philadelphia 76ers & Orlando Magic & 7.95 & 8.34 & 6.34 & 11.15\\
818 & 2019-10-26 & Milwaukee Bucks & Miami Heat & 7.95 & 8.11 & 6.98 & 9.76\\
819 & 2020-09-04 & Los Angeles Lakers & Houston Rockets & 7.95 & 8.13 & 5.84 & 10.89\\
820 & 2020-02-04 & Denver Nuggets & Portland Trail Blazers & 7.93 & 7.77 & 5.84 & 9.67\\
821 & 2019-11-08 & Los Angeles Lakers & Miami Heat & 7.92 & 8.04 & 6.33 & 9.76\\
822 & 2019-12-14 & Phoenix Suns & San Antonio Spurs & 7.92 & 8.38 & 5.41 & 11.46\\
823 & 2020-01-17 & San Antonio Spurs & Atlanta Hawks & 7.92 & 7.42 & 4.02 & 10.33\\
824 & 2019-10-25 & Denver Nuggets & Phoenix Suns & 7.91 & 7.95 & 5.78 & 9.79\\
825 & 2020-01-14 & Atlanta Hawks & Phoenix Suns & 7.90 & 8.04 & 7.59 & 8.75\\
826 & 2020-01-13 & Los Angeles Lakers & Cleveland Cavaliers & 7.90 & 7.22 & 2.98 & 10.20\\
827 & 2019-11-27 & New Orleans Pelicans & Los Angeles Lakers & 7.89 & 7.90 & 6.32 & 9.76\\
828 & 2019-10-30 & Utah Jazz & Los Angeles Clippers & 7.87 & 7.71 & 5.66 & 9.10\\
829 & 2019-12-13 & Utah Jazz & Golden State Warriors & 7.87 & 8.12 & 5.49 & 11.02\\
830 & 2020-01-18 & Utah Jazz & Sacramento Kings & 7.87 & 8.11 & 5.78 & 11.02\\
831 & 2020-01-16 & New York Knicks & Phoenix Suns & 7.86 & 8.50 & 7.23 & 11.16\\
832 & 2019-12-15 & Indiana Pacers & Charlotte Hornets & 7.86 & 7.87 & 5.75 & 9.03\\
833 & 2019-10-31 & Los Angeles Clippers & San Antonio Spurs & 7.85 & 8.33 & 6.11 & 12.22\\
834 & 2019-11-04 & Phoenix Suns & Philadelphia 76ers & 7.85 & 8.03 & 6.66 & 9.67\\
835 & 2019-12-27 & Atlanta Hawks & Milwaukee Bucks & 7.83 & 8.28 & 5.36 & 13.62\\
836 & 2020-03-08 & Cleveland Cavaliers & San Antonio Spurs & 7.80 & 9.71 & 6.64 & 17.47\\
837 & 2020-01-18 & Brooklyn Nets & Milwaukee Bucks & 7.78 & 8.17 & 4.78 & 12.55\\
838 & 2020-08-02 & Memphis Grizzlies & San Antonio Spurs & 7.78 & 13.00 & 5.52 & 27.34\\
839 & 2019-12-11 & Chicago Bulls & Atlanta Hawks & 7.76 & 8.02 & 7.06 & 9.02\\
840 & 2019-11-25 & Miami Heat & Charlotte Hornets & 7.75 & 8.18 & 6.21 & 13.01\\
841 & 2019-11-29 & Detroit Pistons & Charlotte Hornets & 7.74 & 8.57 & 4.33 & 15.35\\
842 & 2020-08-13 & Los Angeles Lakers & Sacramento Kings & 7.72 & 7.63 & 5.99 & 8.96\\
843 & 2019-12-06 & Milwaukee Bucks & Los Angeles Clippers & 7.68 & 7.69 & 6.94 & 8.46\\
844 & 2020-02-09 & Atlanta Hawks & New York Knicks & 7.63 & 7.97 & 5.56 & 10.99\\
845 & 2020-01-24 & Charlotte Hornets & Milwaukee Bucks & 7.63 & 9.48 & 5.40 & 16.75\\
846 & 2019-11-30 & Sacramento Kings & Denver Nuggets & 7.63 & 8.54 & 5.81 & 12.96\\
847 & 2019-11-19 & Sacramento Kings & Phoenix Suns & 7.61 & 7.55 & 5.26 & 9.94\\
848 & 2020-02-10 & Golden State Warriors & Miami Heat & 7.60 & 7.57 & 6.73 & 8.14\\
849 & 2020-01-18 & Oklahoma City Thunder & Portland Trail Blazers & 7.58 & 7.70 & 5.77 & 9.33\\
850 & 2019-11-24 & Denver Nuggets & Phoenix Suns & 7.58 & 7.68 & 6.08 & 9.64\\
851 & 2019-12-13 & Sacramento Kings & New York Knicks & 7.57 & 7.81 & 6.11 & 10.06\\
852 & 2020-02-26 & Phoenix Suns & Los Angeles Clippers & 7.55 & 7.69 & 7.14 & 8.55\\
853 & 2020-01-28 & Charlotte Hornets & New York Knicks & 7.55 & 7.75 & 4.48 & 11.73\\
854 & 2019-11-04 & Minnesota Timberwolves & Milwaukee Bucks & 7.55 & 7.72 & 6.85 & 8.99\\
855 & 2019-11-08 & New Orleans Pelicans & Toronto Raptors & 7.54 & 7.56 & 7.37 & 7.76\\
856 & 2019-12-28 & Milwaukee Bucks & Orlando Magic & 7.52 & 7.88 & 5.04 & 11.31\\
857 & 2020-01-28 & Toronto Raptors & Atlanta Hawks & 7.52 & 7.55 & 6.38 & 8.79\\
858 & 2020-08-09 & Oklahoma City Thunder & Washington Wizards & 7.50 & 8.22 & 6.56 & 12.43\\
859 & 2020-01-06 & Orlando Magic & Brooklyn Nets & 7.50 & 7.61 & 6.86 & 8.50\\
860 & 2020-08-10 & Utah Jazz & Dallas Mavericks & 7.49 & 7.48 & 5.63 & 9.21\\
861 & 2019-12-23 & Portland Trail Blazers & New Orleans Pelicans & 7.49 & 7.38 & 5.27 & 9.11\\
862 & 2020-03-07 & Golden State Warriors & Philadelphia 76ers & 7.49 & 8.00 & 5.76 & 11.55\\
863 & 2019-11-23 & Charlotte Hornets & Chicago Bulls & 7.48 & 7.59 & 4.08 & 11.84\\
864 & 2019-12-31 & Houston Rockets & Denver Nuggets & 7.48 & 7.82 & 5.33 & 11.66\\
865 & 2019-10-30 & Toronto Raptors & Detroit Pistons & 7.48 & 7.54 & 6.71 & 8.53\\
866 & 2019-12-29 & Denver Nuggets & Sacramento Kings & 7.47 & 7.49 & 5.36 & 9.50\\
867 & 2019-12-06 & Boston Celtics & Denver Nuggets & 7.47 & 7.63 & 5.72 & 9.68\\
868 & 2020-08-09 & Sacramento Kings & Houston Rockets & 7.46 & 7.52 & 5.68 & 9.60\\
869 & 2020-01-20 & Charlotte Hornets & Orlando Magic & 7.46 & 7.70 & 4.65 & 11.03\\
870 & 2019-12-28 & Houston Rockets & Brooklyn Nets & 7.45 & 7.54 & 6.89 & 8.51\\
871 & 2019-11-22 & Brooklyn Nets & Sacramento Kings & 7.44 & 7.40 & 6.35 & 8.31\\
872 & 2020-09-26 & Los Angeles Lakers & Denver Nuggets & 7.42 & 7.38 & 5.43 & 9.13\\
873 & 2020-01-06 & Sacramento Kings & Golden State Warriors & 7.41 & 7.44 & 6.99 & 7.84\\
874 & 2019-10-23 & Brooklyn Nets & Minnesota Timberwolves & 7.39 & 7.68 & 4.57 & 11.09\\
875 & 2020-02-25 & Chicago Bulls & Oklahoma City Thunder & 7.36 & 7.37 & 6.60 & 8.17\\
876 & 2019-11-01 & Dallas Mavericks & Los Angeles Lakers & 7.31 & 7.31 & 6.29 & 8.30\\
877 & 2020-01-15 & Chicago Bulls & Washington Wizards & 7.31 & 7.41 & 6.13 & 9.02\\
878 & 2020-02-03 & Atlanta Hawks & Boston Celtics & 7.29 & 7.50 & 3.03 & 10.48\\
879 & 2019-12-02 & Sacramento Kings & Chicago Bulls & 7.28 & 7.13 & 4.72 & 8.51\\
880 & 2020-02-11 & Oklahoma City Thunder & San Antonio Spurs & 7.25 & 7.72 & 5.39 & 11.27\\
881 & 2020-01-09 & Oklahoma City Thunder & Houston Rockets & 7.24 & 7.24 & 6.12 & 7.78\\
882 & 2020-08-20 & Los Angeles Lakers & Portland Trail Blazers & 7.22 & 7.11 & 2.81 & 9.34\\
883 & 2020-02-09 & Cleveland Cavaliers & Los Angeles Clippers & 7.22 & 6.37 & 0.00 & 7.91\\
884 & 2019-11-18 & New York Knicks & Cleveland Cavaliers & 7.21 & 7.40 & 6.17 & 9.14\\
885 & 2020-01-19 & Denver Nuggets & Indiana Pacers & 7.21 & 7.50 & 6.80 & 9.24\\
886 & 2019-12-29 & Los Angeles Lakers & Dallas Mavericks & 7.19 & 6.91 & 2.03 & 10.14\\
887 & 2019-11-15 & Oklahoma City Thunder & Philadelphia 76ers & 7.18 & 7.41 & 3.00 & 11.43\\
888 & 2020-03-11 & Dallas Mavericks & Denver Nuggets & 7.17 & 7.34 & 5.43 & 9.16\\
889 & 2020-09-07 & Toronto Raptors & Boston Celtics & 7.16 & 7.23 & 6.56 & 7.92\\
890 & 2020-08-03 & Utah Jazz & Los Angeles Lakers & 7.16 & 7.74 & 5.95 & 10.94\\
891 & 2020-03-02 & Orlando Magic & Portland Trail Blazers & 7.15 & 8.61 & 5.45 & 16.78\\
892 & 2020-09-13 & Denver Nuggets & Los Angeles Clippers & 7.13 & 7.01 & 4.01 & 9.60\\
893 & 2020-01-08 & New Orleans Pelicans & Chicago Bulls & 7.12 & 7.37 & 6.71 & 8.77\\
894 & 2020-01-11 & Detroit Pistons & Chicago Bulls & 7.10 & 7.21 & 5.40 & 8.81\\
895 & 2020-01-04 & Golden State Warriors & Detroit Pistons & 7.10 & 7.22 & 6.40 & 8.31\\
896 & 2020-02-07 & Philadelphia 76ers & Memphis Grizzlies & 7.09 & 7.06 & 4.26 & 10.11\\
897 & 2020-01-31 & Milwaukee Bucks & Denver Nuggets & 7.08 & 7.09 & 3.93 & 10.02\\
898 & 2020-01-26 & Denver Nuggets & Houston Rockets & 7.07 & 7.29 & 5.48 & 9.58\\
899 & 2020-01-22 & Phoenix Suns & Indiana Pacers & 7.04 & 7.26 & 5.39 & 10.03\\
900 & 2019-11-01 & Brooklyn Nets & Houston Rockets & 7.03 & 7.22 & 4.75 & 10.07\\
901 & 2019-11-26 & Dallas Mavericks & Los Angeles Clippers & 7.02 & 7.44 & 3.43 & 12.93\\
902 & 2020-01-20 & Utah Jazz & Indiana Pacers & 6.99 & 7.10 & 3.37 & 10.42\\
903 & 2019-12-16 & Milwaukee Bucks & Dallas Mavericks & 6.99 & 7.19 & 5.55 & 9.35\\
904 & 2019-11-12 & Philadelphia 76ers & Cleveland Cavaliers & 6.98 & 7.03 & 4.67 & 9.62\\
905 & 2020-01-25 & Cleveland Cavaliers & Chicago Bulls & 6.98 & 6.86 & 5.04 & 8.31\\
906 & 2020-02-12 & Indiana Pacers & Milwaukee Bucks & 6.96 & 7.26 & 5.32 & 9.48\\
907 & 2019-12-18 & Washington Wizards & Chicago Bulls & 6.95 & 6.96 & 5.36 & 8.85\\
908 & 2020-01-05 & Cleveland Cavaliers & Minnesota Timberwolves & 6.95 & 7.28 & 3.76 & 12.05\\
909 & 2019-12-23 & Orlando Magic & Chicago Bulls & 6.94 & 7.98 & 5.69 & 14.45\\
910 & 2019-11-02 & Washington Wizards & Minnesota Timberwolves & 6.93 & 7.13 & 6.09 & 8.67\\
911 & 2019-12-29 & Toronto Raptors & Oklahoma City Thunder & 6.90 & 7.34 & 6.15 & 9.51\\
912 & 2020-01-06 & Philadelphia 76ers & Oklahoma City Thunder & 6.90 & 8.29 & 5.76 & 14.34\\
913 & 2019-10-28 & Milwaukee Bucks & Cleveland Cavaliers & 6.88 & 8.18 & 5.37 & 13.71\\
914 & 2019-12-01 & Toronto Raptors & Utah Jazz & 6.88 & 6.87 & 5.80 & 7.87\\
915 & 2019-11-16 & Los Angeles Clippers & Atlanta Hawks & 6.86 & 7.16 & 6.48 & 8.89\\
916 & 2020-02-03 & Los Angeles Clippers & San Antonio Spurs & 6.83 & 8.46 & 3.95 & 15.37\\
917 & 2020-01-02 & Sacramento Kings & Memphis Grizzlies & 6.83 & 6.77 & 4.77 & 8.41\\
918 & 2020-02-23 & Golden State Warriors & New Orleans Pelicans & 6.82 & 6.80 & 2.47 & 10.55\\
919 & 2020-01-13 & Detroit Pistons & New Orleans Pelicans & 6.81 & 7.86 & 4.76 & 17.18\\
920 & 2020-01-25 & Minnesota Timberwolves & Oklahoma City Thunder & 6.78 & 7.19 & 5.09 & 11.08\\
921 & 2020-02-25 & Indiana Pacers & Charlotte Hornets & 6.76 & 6.76 & 5.20 & 8.71\\
922 & 2020-01-29 & Brooklyn Nets & Detroit Pistons & 6.75 & 7.26 & 5.14 & 10.63\\
923 & 2019-11-15 & Minnesota Timberwolves & Washington Wizards & 6.75 & 7.54 & 3.60 & 13.36\\
924 & 2019-11-06 & Utah Jazz & Philadelphia 76ers & 6.74 & 7.22 & 4.09 & 12.28\\
925 & 2020-03-03 & Denver Nuggets & Golden State Warriors & 6.71 & 6.53 & 3.45 & 9.19\\
926 & 2020-01-22 & Golden State Warriors & Utah Jazz & 6.71 & 6.57 & 4.31 & 8.13\\
927 & 2020-10-11 & Miami Heat & Los Angeles Lakers & 6.70 & 6.63 & 5.62 & 7.35\\
928 & 2019-12-18 & Oklahoma City Thunder & Memphis Grizzlies & 6.70 & 6.66 & 5.06 & 7.98\\
929 & 2020-08-01 & Toronto Raptors & Los Angeles Lakers & 6.66 & 6.87 & 6.24 & 7.58\\
930 & 2020-08-11 & San Antonio Spurs & Houston Rockets & 6.66 & 6.67 & 6.16 & 7.18\\
931 & 2020-09-23 & Miami Heat & Boston Celtics & 6.64 & 7.87 & 5.40 & 18.82\\
932 & 2019-11-20 & Philadelphia 76ers & New York Knicks & 6.62 & 6.87 & 5.52 & 8.81\\
933 & 2020-09-10 & Houston Rockets & Los Angeles Lakers & 6.60 & 6.84 & 5.02 & 9.21\\
934 & 2019-11-05 & Denver Nuggets & Miami Heat & 6.58 & 6.88 & 4.32 & 10.81\\
935 & 2020-02-26 & Miami Heat & Minnesota Timberwolves & 6.56 & 6.84 & 6.00 & 8.54\\
936 & 2019-11-20 & Chicago Bulls & Detroit Pistons & 6.53 & 7.30 & 5.33 & 11.90\\
937 & 2020-01-31 & Detroit Pistons & Toronto Raptors & 6.53 & 6.55 & 4.80 & 8.00\\
938 & 2020-01-23 & Brooklyn Nets & Los Angeles Lakers & 6.52 & 6.99 & 5.19 & 10.16\\
939 & 2020-02-04 & Houston Rockets & Charlotte Hornets & 6.51 & 6.45 & 5.04 & 7.32\\
940 & 2020-08-06 & Sacramento Kings & New Orleans Pelicans & 6.50 & 6.87 & 5.05 & 10.08\\
941 & 2020-01-02 & Dallas Mavericks & Brooklyn Nets & 6.45 & 7.24 & 5.77 & 10.71\\
942 & 2019-11-08 & Utah Jazz & Milwaukee Bucks & 6.45 & 6.87 & 4.37 & 11.16\\
943 & 2020-01-08 & Orlando Magic & Washington Wizards & 6.44 & 6.46 & 4.17 & 8.18\\
944 & 2019-12-13 & Minnesota Timberwolves & Los Angeles Clippers & 6.41 & 6.51 & 6.01 & 7.25\\
945 & 2019-11-15 & Charlotte Hornets & Detroit Pistons & 6.40 & 6.49 & 6.09 & 7.10\\
946 & 2020-01-15 & Sacramento Kings & Dallas Mavericks & 6.40 & 6.50 & 5.70 & 7.70\\
947 & 2020-01-24 & Orlando Magic & Boston Celtics & 6.39 & 6.43 & 5.07 & 7.88\\
948 & 2020-02-21 & Orlando Magic & Dallas Mavericks & 6.37 & 6.41 & 5.79 & 7.05\\
949 & 2020-03-09 & Utah Jazz & Toronto Raptors & 6.36 & 6.95 & 5.83 & 9.33\\
950 & 2020-08-18 & Indiana Pacers & Miami Heat & 6.35 & 6.37 & 5.89 & 6.83\\
951 & 2020-02-24 & Los Angeles Clippers & Memphis Grizzlies & 6.35 & 6.27 & 4.54 & 7.46\\
952 & 2020-01-14 & Brooklyn Nets & Utah Jazz & 6.34 & 7.23 & 5.59 & 12.23\\
953 & 2020-08-02 & Houston Rockets & Milwaukee Bucks & 6.34 & 6.33 & 5.19 & 7.43\\
954 & 2019-12-04 & Chicago Bulls & Memphis Grizzlies & 6.31 & 7.78 & 5.96 & 15.49\\
955 & 2020-01-03 & Phoenix Suns & New York Knicks & 6.29 & 8.00 & 5.64 & 18.22\\
956 & 2020-03-05 & Charlotte Hornets & Denver Nuggets & 6.26 & 6.77 & 4.79 & 10.27\\
957 & 2020-09-17 & Boston Celtics & Miami Heat & 6.25 & 6.54 & 4.05 & 10.34\\
958 & 2020-02-10 & Los Angeles Lakers & Phoenix Suns & 6.24 & 6.40 & 3.99 & 9.11\\
959 & 2019-11-11 & Detroit Pistons & Minnesota Timberwolves & 6.23 & 6.80 & 5.45 & 10.42\\
960 & 2019-12-03 & Washington Wizards & Orlando Magic & 6.23 & 6.58 & 5.38 & 8.81\\
961 & 2019-11-09 & San Antonio Spurs & Boston Celtics & 6.23 & 6.21 & 4.24 & 7.37\\
962 & 2019-11-29 & Cleveland Cavaliers & Milwaukee Bucks & 6.22 & 5.95 & 2.93 & 8.11\\
963 & 2020-01-30 & Denver Nuggets & Utah Jazz & 6.19 & 6.38 & 5.55 & 7.81\\
964 & 2020-02-25 & Toronto Raptors & Milwaukee Bucks & 6.17 & 6.69 & 3.60 & 10.88\\
965 & 2019-12-20 & Oklahoma City Thunder & Phoenix Suns & 6.17 & 6.11 & 5.01 & 7.05\\
966 & 2020-09-09 & Denver Nuggets & Los Angeles Clippers & 6.15 & 6.33 & 5.62 & 7.57\\
967 & 2019-12-02 & Atlanta Hawks & Golden State Warriors & 6.12 & 5.84 & 1.18 & 9.25\\
968 & 2020-01-22 & Detroit Pistons & Sacramento Kings & 6.10 & 9.64 & 3.89 & 19.68\\
969 & 2020-02-08 & Indiana Pacers & New Orleans Pelicans & 6.08 & 6.36 & 5.53 & 7.85\\
970 & 2020-01-07 & Phoenix Suns & Sacramento Kings & 6.07 & 6.03 & 4.03 & 8.13\\
971 & 2019-10-26 & Utah Jazz & Sacramento Kings & 6.06 & 7.16 & 1.59 & 15.07\\
972 & 2020-08-25 & Denver Nuggets & Utah Jazz & 6.06 & 6.30 & 3.00 & 9.50\\
973 & 2020-02-04 & Los Angeles Lakers & San Antonio Spurs & 6.05 & 6.17 & 4.77 & 7.75\\
974 & 2020-08-07 & Toronto Raptors & Boston Celtics & 6.05 & 5.60 & 2.64 & 7.63\\
975 & 2019-10-26 & New York Knicks & Boston Celtics & 6.05 & 5.97 & 4.84 & 6.89\\
976 & 2019-12-12 & San Antonio Spurs & Cleveland Cavaliers & 6.04 & 6.06 & 3.85 & 8.16\\
977 & 2020-01-02 & Minnesota Timberwolves & Golden State Warriors & 6.02 & 6.43 & 5.12 & 8.69\\
978 & 2020-01-11 & Portland Trail Blazers & Milwaukee Bucks & 6.01 & 6.01 & 5.21 & 6.78\\
979 & 2020-02-29 & Phoenix Suns & Golden State Warriors & 6.01 & 6.29 & 4.82 & 8.80\\
980 & 2020-01-17 & Dallas Mavericks & Portland Trail Blazers & 5.99 & 6.13 & 5.17 & 7.50\\
981 & 2019-11-27 & Houston Rockets & Miami Heat & 5.97 & 6.17 & 4.98 & 7.99\\
982 & 2020-01-10 & Utah Jazz & Charlotte Hornets & 5.97 & 6.50 & 3.80 & 13.38\\
983 & 2020-09-08 & Houston Rockets & Los Angeles Lakers & 5.93 & 6.04 & 3.23 & 9.18\\
984 & 2020-02-12 & Dallas Mavericks & Sacramento Kings & 5.92 & 5.91 & 5.57 & 6.17\\
985 & 2019-12-06 & Cleveland Cavaliers & Orlando Magic & 5.91 & 6.90 & 3.25 & 12.58\\
986 & 2019-12-27 & Boston Celtics & Cleveland Cavaliers & 5.90 & 5.94 & 5.75 & 6.11\\
987 & 2019-11-20 & Toronto Raptors & Orlando Magic & 5.87 & 7.86 & 3.37 & 15.77\\
988 & 2019-11-02 & Orlando Magic & Denver Nuggets & 5.87 & 6.02 & 5.29 & 7.14\\
989 & 2020-02-20 & Philadelphia 76ers & Brooklyn Nets & 5.86 & 5.82 & 4.89 & 6.61\\
990 & 2019-12-01 & Detroit Pistons & San Antonio Spurs & 5.84 & 6.07 & 4.68 & 8.24\\
991 & 2020-02-20 & Detroit Pistons & Milwaukee Bucks & 5.81 & 5.76 & 4.23 & 7.17\\
992 & 2019-12-26 & Brooklyn Nets & New York Knicks & 5.80 & 6.64 & 4.28 & 14.07\\
993 & 2019-12-22 & Toronto Raptors & Dallas Mavericks & 5.79 & 5.90 & 4.90 & 7.51\\
994 & 2020-01-26 & Orlando Magic & Los Angeles Clippers & 5.79 & 5.94 & 3.96 & 8.17\\
995 & 2020-09-22 & Denver Nuggets & Los Angeles Lakers & 5.78 & 5.94 & 5.21 & 7.08\\
996 & 2020-08-21 & Dallas Mavericks & Los Angeles Clippers & 5.74 & 6.12 & 3.29 & 11.58\\
997 & 2019-11-18 & Dallas Mavericks & San Antonio Spurs & 5.73 & 6.27 & 4.63 & 9.20\\
998 & 2019-11-01 & Orlando Magic & Milwaukee Bucks & 5.72 & 5.80 & 5.26 & 6.52\\
999 & 2020-01-13 & Minnesota Timberwolves & Oklahoma City Thunder & 5.71 & 7.77 & 5.12 & 17.71\\
1000 & 2019-11-27 & Portland Trail Blazers & Oklahoma City Thunder & 5.70 & 5.64 & 3.92 & 7.01\\
1001 & 2020-02-29 & Atlanta Hawks & Portland Trail Blazers & 5.69 & 5.89 & 4.10 & 8.40\\
1002 & 2020-03-06 & Boston Celtics & Utah Jazz & 5.68 & 5.67 & 4.41 & 6.69\\
1003 & 2020-01-10 & Washington Wizards & Atlanta Hawks & 5.63 & 5.65 & 3.09 & 8.32\\
1004 & 2020-02-08 & Sacramento Kings & San Antonio Spurs & 5.59 & 6.81 & 3.51 & 12.58\\
1005 & 2020-03-02 & Atlanta Hawks & Memphis Grizzlies & 5.59 & 5.66 & 4.77 & 6.74\\
1006 & 2020-03-03 & Phoenix Suns & Toronto Raptors & 5.56 & 6.28 & 5.09 & 9.72\\
1007 & 2020-03-04 & Brooklyn Nets & Memphis Grizzlies & 5.53 & 5.78 & 3.10 & 9.14\\
1008 & 2020-08-31 & Milwaukee Bucks & Miami Heat & 5.48 & 5.55 & 5.13 & 6.20\\
1009 & 2019-11-10 & Los Angeles Lakers & Toronto Raptors & 5.47 & 5.50 & 4.49 & 6.41\\
1010 & 2020-08-30 & Dallas Mavericks & Los Angeles Clippers & 5.45 & 5.92 & 4.81 & 8.17\\
1011 & 2019-12-25 & Golden State Warriors & Houston Rockets & 5.45 & 5.50 & 4.90 & 6.12\\
1012 & 2020-02-29 & Boston Celtics & Houston Rockets & 5.43 & 5.85 & 2.35 & 11.35\\
1013 & 2020-01-26 & New Orleans Pelicans & Boston Celtics & 5.36 & 6.18 & 4.04 & 14.00\\
1014 & 2020-01-20 & Washington Wizards & Detroit Pistons & 5.36 & 6.86 & 4.81 & 12.90\\
1015 & 2019-11-18 & Los Angeles Clippers & Oklahoma City Thunder & 5.30 & 7.31 & 3.31 & 15.30\\
1016 & 2020-03-10 & Washington Wizards & New York Knicks & 5.29 & 5.71 & 4.54 & 8.29\\
1017 & 2019-12-28 & Denver Nuggets & Memphis Grizzlies & 5.28 & 5.77 & 5.08 & 10.15\\
1018 & 2019-12-31 & Sacramento Kings & Los Angeles Clippers & 5.26 & 4.96 & 3.10 & 5.92\\
1019 & 2019-12-15 & Denver Nuggets & New York Knicks & 5.24 & 5.54 & 2.70 & 9.95\\
1020 & 2020-08-02 & Phoenix Suns & Dallas Mavericks & 5.24 & 6.82 & 4.56 & 17.62\\
1021 & 2020-08-20 & Indiana Pacers & Miami Heat & 5.22 & 5.41 & 4.95 & 6.31\\
1022 & 2020-01-27 & Detroit Pistons & Cleveland Cavaliers & 5.20 & 5.27 & 4.50 & 5.93\\
1023 & 2019-10-23 & Portland Trail Blazers & Denver Nuggets & 5.19 & 5.94 & 3.00 & 12.31\\
1024 & 2020-01-05 & Los Angeles Clippers & New York Knicks & 5.18 & 5.25 & 5.07 & 5.47\\
1025 & 2020-03-04 & Dallas Mavericks & New Orleans Pelicans & 5.09 & 5.36 & 4.49 & 7.03\\
1026 & 2020-01-24 & Oklahoma City Thunder & Atlanta Hawks & 5.06 & 5.13 & 3.72 & 6.70\\
1027 & 2020-08-02 & Orlando Magic & Sacramento Kings & 5.06 & 5.17 & 3.38 & 7.49\\
1028 & 2020-02-12 & Brooklyn Nets & Toronto Raptors & 5.06 & 4.36 & 0.97 & 6.70\\
1029 & 2020-02-01 & Boston Celtics & Philadelphia 76ers & 5.05 & 5.16 & 4.13 & 6.43\\
1030 & 2019-11-05 & Atlanta Hawks & San Antonio Spurs & 5.01 & 8.12 & 3.79 & 22.59\\
1031 & 2020-02-03 & Indiana Pacers & Dallas Mavericks & 5.01 & 5.50 & 4.07 & 9.01\\
1032 & 2020-01-20 & Miami Heat & Sacramento Kings & 5.00 & 6.31 & 3.03 & 18.63\\
1033 & 2020-01-10 & Phoenix Suns & Orlando Magic & 5.00 & 5.57 & 3.11 & 10.00\\
1034 & 2019-11-14 & Denver Nuggets & Brooklyn Nets & 5.00 & 4.66 & 2.67 & 7.11\\
1035 & 2020-02-09 & Portland Trail Blazers & Miami Heat & 4.99 & 6.30 & 3.78 & 12.06\\
1036 & 2020-01-09 & Philadelphia 76ers & Boston Celtics & 4.99 & 6.66 & 3.44 & 16.23\\
1037 & 2020-01-04 & Orlando Magic & Utah Jazz & 4.96 & 5.13 & 4.86 & 5.88\\
1038 & 2019-10-23 & Dallas Mavericks & Washington Wizards & 4.91 & 6.17 & 2.00 & 13.66\\
1039 & 2020-01-15 & Denver Nuggets & Charlotte Hornets & 4.91 & 5.31 & 4.01 & 9.60\\
1040 & 2019-10-28 & Detroit Pistons & Indiana Pacers & 4.90 & 5.16 & 3.99 & 7.03\\
1041 & 2019-12-11 & Minnesota Timberwolves & Utah Jazz & 4.81 & 4.80 & 4.26 & 5.30\\
1042 & 2019-11-27 & Milwaukee Bucks & Atlanta Hawks & 4.81 & 4.90 & 3.04 & 7.02\\
1043 & 2020-02-28 & Toronto Raptors & Charlotte Hornets & 4.80 & 5.23 & 4.44 & 8.03\\
1044 & 2019-10-28 & Phoenix Suns & Utah Jazz & 4.80 & 4.93 & 4.30 & 5.86\\
1045 & 2019-12-14 & Dallas Mavericks & Miami Heat & 4.79 & 5.56 & 3.71 & 14.15\\
1046 & 2019-11-29 & Memphis Grizzlies & Utah Jazz & 4.67 & 4.83 & 4.33 & 5.65\\
1047 & 2019-12-28 & San Antonio Spurs & Detroit Pistons & 4.65 & 5.10 & 3.99 & 9.43\\
1048 & 2020-02-24 & Utah Jazz & Phoenix Suns & 4.63 & 4.58 & 2.57 & 6.24\\
1049 & 2020-03-10 & Los Angeles Lakers & Brooklyn Nets & 4.62 & 5.18 & 2.42 & 9.40\\
1050 & 2019-12-28 & Golden State Warriors & Dallas Mavericks & 4.60 & 4.88 & 2.77 & 7.95\\
1051 & 2019-11-02 & Detroit Pistons & Brooklyn Nets & 4.59 & 4.48 & 3.40 & 5.09\\
1052 & 2019-10-29 & Miami Heat & Atlanta Hawks & 4.59 & 4.74 & 3.09 & 5.78\\
1053 & 2020-08-05 & Los Angeles Lakers & Oklahoma City Thunder & 4.57 & 4.78 & 3.41 & 5.60\\
1054 & 2019-11-16 & Chicago Bulls & Brooklyn Nets & 4.56 & 4.36 & 2.79 & 5.46\\
1055 & 2020-01-07 & Cleveland Cavaliers & Detroit Pistons & 4.53 & 5.76 & 3.45 & 12.09\\
1056 & 2019-10-27 & Oklahoma City Thunder & Golden State Warriors & 4.53 & 5.05 & 2.46 & 10.27\\
1057 & 2019-11-29 & Indiana Pacers & Atlanta Hawks & 4.53 & 4.84 & 4.00 & 6.77\\
1058 & 2019-12-21 & Memphis Grizzlies & Sacramento Kings & 4.49 & 5.00 & 4.00 & 7.86\\
1059 & 2020-02-08 & Orlando Magic & Milwaukee Bucks & 4.49 & 4.58 & 4.26 & 5.12\\
1060 & 2020-01-08 & Atlanta Hawks & Houston Rockets & 4.48 & 4.63 & 4.00 & 5.15\\
1061 & 2020-02-28 & Los Angeles Clippers & Denver Nuggets & 4.47 & 4.53 & 3.73 & 5.58\\
1062 & 2019-12-11 & Brooklyn Nets & Charlotte Hornets & 4.47 & 4.60 & 3.86 & 5.71\\
1063 & 2020-08-07 & New Orleans Pelicans & Washington Wizards & 4.46 & 4.96 & 3.99 & 8.44\\
1064 & 2020-07-30 & Los Angeles Lakers & Los Angeles Clippers & 4.46 & 5.86 & 3.00 & 14.52\\
1065 & 2019-12-28 & New Orleans Pelicans & Indiana Pacers & 4.43 & 4.41 & 3.00 & 5.74\\
1066 & 2020-02-06 & New York Knicks & Orlando Magic & 4.41 & 4.39 & 3.26 & 5.15\\
1067 & 2019-12-16 & Detroit Pistons & Washington Wizards & 4.38 & 4.82 & 4.03 & 6.77\\
1068 & 2019-11-22 & Denver Nuggets & Boston Celtics & 4.34 & 4.57 & 4.12 & 6.23\\
1069 & 2019-11-29 & New York Knicks & Philadelphia 76ers & 4.32 & 4.45 & 3.26 & 5.99\\
1070 & 2020-01-12 & Brooklyn Nets & Atlanta Hawks & 4.32 & 4.44 & 3.95 & 5.25\\
1071 & 2019-11-20 & Los Angeles Clippers & Boston Celtics & 4.24 & 6.30 & 3.98 & 17.99\\
1072 & 2020-02-27 & Golden State Warriors & Los Angeles Lakers & 4.22 & 4.25 & 3.58 & 4.83\\
1073 & 2019-11-07 & Los Angeles Clippers & Portland Trail Blazers & 4.21 & 4.29 & 2.01 & 6.51\\
1074 & 2020-01-15 & Minnesota Timberwolves & Indiana Pacers & 4.16 & 4.19 & 1.29 & 6.38\\
1075 & 2020-08-19 & Boston Celtics & Philadelphia 76ers & 4.04 & 3.95 & 2.81 & 4.73\\
1076 & 2020-03-01 & Charlotte Hornets & Milwaukee Bucks & 4.03 & 4.98 & 4.00 & 11.00\\
1077 & 2019-10-23 & Phoenix Suns & Sacramento Kings & 4.03 & 4.08 & 1.52 & 6.73\\
1078 & 2020-03-10 & Golden State Warriors & Los Angeles Clippers & 4.03 & 4.58 & 3.35 & 10.75\\
1079 & 2019-12-26 & Utah Jazz & Portland Trail Blazers & 4.00 & 6.00 & 3.89 & 21.98\\
1080 & 2020-01-30 & Los Angeles Clippers & Sacramento Kings & 3.98 & 4.43 & 3.60 & 7.86\\
1081 & 2020-01-22 & Houston Rockets & Denver Nuggets & 3.96 & 4.41 & 3.82 & 6.23\\
1082 & 2019-12-28 & Sacramento Kings & Phoenix Suns & 3.94 & 6.16 & 3.08 & 17.10\\
1083 & 2019-11-15 & Orlando Magic & San Antonio Spurs & 3.93 & 7.50 & 3.78 & 19.87\\
1084 & 2020-02-07 & Phoenix Suns & Houston Rockets & 3.88 & 4.00 & 3.00 & 5.44\\
1085 & 2019-12-04 & Charlotte Hornets & Golden State Warriors & 3.86 & 3.93 & 3.67 & 4.29\\
1086 & 2019-12-20 & Toronto Raptors & Washington Wizards & 3.83 & 4.21 & 3.12 & 7.98\\
1087 & 2020-01-09 & Minnesota Timberwolves & Portland Trail Blazers & 3.80 & 4.11 & 3.05 & 5.97\\
1088 & 2020-08-29 & Houston Rockets & Oklahoma City Thunder & 3.76 & 3.83 & 2.08 & 5.78\\
1089 & 2019-12-28 & Chicago Bulls & Atlanta Hawks & 3.75 & 3.87 & 2.77 & 4.41\\
1090 & 2020-02-03 & Memphis Grizzlies & Detroit Pistons & 3.74 & 3.81 & 3.46 & 4.39\\
1091 & 2019-12-20 & Miami Heat & New York Knicks & 3.73 & 3.94 & 3.32 & 5.05\\
1092 & 2020-01-24 & Miami Heat & Los Angeles Clippers & 3.73 & 3.93 & 2.25 & 6.56\\
1093 & 2020-01-31 & Houston Rockets & Dallas Mavericks & 3.71 & 5.21 & 2.55 & 17.48\\
1094 & 2020-08-30 & Utah Jazz & Denver Nuggets & 3.71 & 3.73 & 3.55 & 3.94\\
1095 & 2020-02-10 & Detroit Pistons & Charlotte Hornets & 3.71 & 3.99 & 3.26 & 5.82\\
1096 & 2020-08-17 & Toronto Raptors & Brooklyn Nets & 3.52 & 3.71 & 2.26 & 5.64\\
1097 & 2020-02-20 & Golden State Warriors & Houston Rockets & 3.51 & 9.13 & 3.00 & 17.70\\
1098 & 2019-10-26 & Chicago Bulls & Toronto Raptors & 3.48 & 3.51 & 2.94 & 4.19\\
1099 & 2019-11-29 & Miami Heat & Golden State Warriors & 3.44 & 3.57 & 3.00 & 4.41\\
1100 & 2020-01-01 & Los Angeles Lakers & Phoenix Suns & 3.38 & 3.29 & 2.17 & 3.97\\
1101 & 2020-01-08 & Indiana Pacers & Miami Heat & 3.32 & 3.28 & 2.79 & 3.68\\
1102 & 2020-08-06 & Denver Nuggets & Portland Trail Blazers & 3.31 & 3.55 & 3.00 & 4.52\\
1103 & 2019-11-23 & Philadelphia 76ers & Miami Heat & 3.31 & 3.40 & 3.00 & 4.00\\
1104 & 2020-08-02 & Boston Celtics & Portland Trail Blazers & 3.27 & 3.60 & 2.50 & 6.50\\
1105 & 2020-03-01 & Golden State Warriors & Washington Wizards & 3.27 & 3.39 & 3.00 & 3.69\\
1106 & 2020-02-29 & Miami Heat & Brooklyn Nets & 3.27 & 5.97 & 1.96 & 17.20\\
1107 & 2019-10-25 & New Orleans Pelicans & Dallas Mavericks & 3.21 & 3.36 & 3.01 & 4.09\\
1108 & 2020-01-18 & Houston Rockets & Los Angeles Lakers & 3.19 & 3.11 & 2.00 & 3.84\\
1109 & 2020-02-21 & New York Knicks & Indiana Pacers & 3.17 & 3.19 & 2.98 & 3.44\\
1110 & 2019-11-06 & Dallas Mavericks & Orlando Magic & 3.17 & 3.77 & 1.00 & 7.62\\
1111 & 2020-09-01 & Denver Nuggets & Utah Jazz & 3.09 & 3.34 & 1.99 & 5.30\\
1112 & 2019-12-30 & Minnesota Timberwolves & Brooklyn Nets & 3.07 & 3.17 & 3.00 & 3.68\\
1113 & 2020-03-03 & Boston Celtics & Brooklyn Nets & 3.07 & 3.26 & 1.55 & 5.14\\
1114 & 2020-08-13 & Memphis Grizzlies & Milwaukee Bucks & 3.06 & 4.19 & 2.90 & 7.88\\
1115 & 2020-08-01 & Oklahoma City Thunder & Utah Jazz & 3.00 & 3.00 & 1.95 & 3.91\\
1116 & 2020-01-04 & Dallas Mavericks & Charlotte Hornets & 3.00 & 3.02 & 2.99 & 3.07\\
1117 & 2020-08-07 & Memphis Grizzlies & Oklahoma City Thunder & 2.94 & 2.99 & 2.17 & 3.91\\
1118 & 2020-01-11 & Dallas Mavericks & Philadelphia 76ers & 2.81 & 2.90 & 2.34 & 3.71\\
1119 & 2019-12-11 & Orlando Magic & Los Angeles Lakers & 2.76 & 2.91 & 2.46 & 3.28\\
1120 & 2019-10-30 & Boston Celtics & Milwaukee Bucks & 2.75 & 2.77 & 1.98 & 3.20\\
1121 & 2020-08-11 & Sacramento Kings & New Orleans Pelicans & 2.70 & 2.70 & 2.47 & 2.86\\
1122 & 2019-12-13 & Atlanta Hawks & Indiana Pacers & 2.64 & 2.71 & 2.26 & 3.21\\
1123 & 2020-09-09 & Boston Celtics & Toronto Raptors & 2.50 & 3.40 & 2.02 & 6.25\\
1124 & 2019-11-30 & Milwaukee Bucks & Charlotte Hornets & 2.38 & 2.44 & 2.15 & 2.77\\
1125 & 2019-12-02 & Milwaukee Bucks & New York Knicks & 2.29 & 2.33 & 2.12 & 2.64\\
1126 & 2020-02-01 & San Antonio Spurs & Charlotte Hornets & 2.28 & 2.29 & 2.13 & 2.48\\
1127 & 2019-11-30 & Houston Rockets & Atlanta Hawks & 2.26 & 3.22 & 2.00 & 11.47\\
1128 & 2020-07-31 & Brooklyn Nets & Orlando Magic & 2.22 & 2.39 & 1.82 & 3.45\\
1129 & 2019-11-06 & Atlanta Hawks & Chicago Bulls & 2.16 & 2.25 & 2.01 & 2.72\\
1130 & 2020-02-03 & Miami Heat & Philadelphia 76ers & 2.09 & 2.24 & 1.21 & 3.43\\
1131 & 2020-01-20 & Memphis Grizzlies & New Orleans Pelicans & 2.00 & 2.01 & 1.99 & 2.05\\
1132 & 2019-11-26 & Denver Nuggets & Washington Wizards & 1.99 & 2.38 & 1.19 & 4.42\\
1133 & 2020-02-01 & Orlando Magic & Miami Heat & 1.84 & 1.91 & 1.63 & 2.36\\
1134 & 2020-01-29 & Sacramento Kings & Oklahoma City Thunder & 1.69 & 3.36 & 1.20 & 10.24\\
1135 & 2019-12-12 & Boston Celtics & Philadelphia 76ers & 1.54 & 1.87 & 1.00 & 2.39\\
1136 & 2020-01-30 & Washington Wizards & Charlotte Hornets & 1.49 & 1.53 & 1.00 & 2.18\\
1137 & 2019-12-16 & Oklahoma City Thunder & Chicago Bulls & 1.49 & 1.76 & 1.00 & 4.14\\
1138 & 2020-03-03 & Charlotte Hornets & San Antonio Spurs & 1.40 & 1.47 & 1.25 & 1.67\\
1139 & 2019-12-30 & Utah Jazz & Detroit Pistons & 1.34 & 1.41 & 1.11 & 1.88\\
1140 & 2019-12-10 & Portland Trail Blazers & New York Knicks & 1.17 & 1.77 & 0.65 & 3.11\\
1141 & 2020-08-10 & Phoenix Suns & Oklahoma City Thunder & 1.14 & 1.19 & 1.00 & 1.51\\
1142 & 2019-12-31 & Toronto Raptors & Cleveland Cavaliers & 1.04 & 1.06 & 0.70 & 1.49\\
1143 & 2019-11-20 & Dallas Mavericks & Golden State Warriors & 0.19 & 0.22 & 0.07 & 0.43\\*
\end{longtable}
